word2word: A Collection of Bilingual Lexicons for 3,564 Language Pairs

We present word2word, a publicly available dataset and an open-source Python package for cross-lingual word translations extracted from sentence-level parallel corpora. Our dataset provides top-k word translations in 3,564 (directed) language pairs across 62 languages in OpenSubtitles2018 (Lison et al., 2018). To obtain this dataset, we use a count-based bilingual lexicon extraction model based on the observation that not only source and target words but also source words themselves can be highly correlated. We illustrate that the resulting bilingual lexicons have high coverage and attain competitive translation quality for several language pairs. We wrap our dataset and model in an easy-to-use Python library, which supports downloading and retrieving top-k word translations in any of the supported language pairs as well as computing top-k word translations for custom parallel corpora.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\Xhline{1.1pt}
          & \bf af & \bf ar & \bf bg & \bf bn & \bf br & \bf bs & \bf ca & \bf cs & \bf da & \bf de & \bf el & \bf en & \bf eo & \bf es & \bf et & \bf eu & \bf fa & \bf fi & \bf fr & \bf gl & \bf he & \bf hi & \bf hr & \bf hu & \bf hy & \bf id & \bf is & \bf it & \bf ja & \bf ka & \bf kk & \bf ko & \bf lt & \bf lv & \bf mk & \bf ml & \bf ms & \bf nl & \bf no & \bf pl & \bf pt & \bf pt\_br & \bf ro & \bf ru & \bf si & \bf sk & \bf sl & \bf sq & \bf sr & \bf sv & \bf ta & \bf te & \bf th & \bf tl & \bf tr & \bf uk & \bf ur & \bf vi & \bf ze\_en & \bf ze\_zh & \bf zh\_cn & \bf zh\_tw \\ \hline
\bf af    &       0 & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     4K &       0 & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}    16K & \cellcolor{gray!15}     5K &       0 & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    11K &       0 & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    11K &       0 & \cellcolor{gray!15}     4K &       0 & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     2K &       0 &       0 &       0 & \cellcolor{gray!15}    972 & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    16K & \cellcolor{gray!15}    16K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     1K &       0 & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     1K &       0 & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     3K \\ \hline
\bf ar    & \cellcolor{gray!15}    18K &       0 & \cellcolor{gray!60}   347K & \cellcolor{gray!45}   158K & \cellcolor{gray!15}    17K & \cellcolor{gray!60}   337K & \cellcolor{gray!45}   182K & \cellcolor{gray!60}   342K & \cellcolor{gray!60}   341K & \cellcolor{gray!60}   342K & \cellcolor{gray!60}   347K & \cellcolor{gray!60}   335K & \cellcolor{gray!30}    27K & \cellcolor{gray!60}   343K & \cellcolor{gray!60}   330K & \cellcolor{gray!60}   236K & \cellcolor{gray!60}   307K & \cellcolor{gray!60}   353K & \cellcolor{gray!60}   347K & \cellcolor{gray!30}    70K & \cellcolor{gray!60}   347K & \cellcolor{gray!30}    58K & \cellcolor{gray!60}   343K & \cellcolor{gray!60}   350K & \cellcolor{gray!15}     6K & \cellcolor{gray!60}   319K & \cellcolor{gray!60}   331K & \cellcolor{gray!60}   346K & \cellcolor{gray!60}   336K & \cellcolor{gray!30}   102K & \cellcolor{gray!15}     2K & \cellcolor{gray!60}   336K & \cellcolor{gray!60}   328K & \cellcolor{gray!45}   197K & \cellcolor{gray!60}   316K & \cellcolor{gray!45}   159K & \cellcolor{gray!60}   321K & \cellcolor{gray!60}   364K & \cellcolor{gray!60}   355K & \cellcolor{gray!60}   353K & \cellcolor{gray!60}   346K & \cellcolor{gray!60}   347K & \cellcolor{gray!60}   343K & \cellcolor{gray!60}   332K & \cellcolor{gray!45}   196K & \cellcolor{gray!60}   348K & \cellcolor{gray!60}   340K & \cellcolor{gray!60}   330K & \cellcolor{gray!60}   344K & \cellcolor{gray!60}   351K & \cellcolor{gray!30}    26K & \cellcolor{gray!30}    21K & \cellcolor{gray!60}   327K & \cellcolor{gray!15}    12K & \cellcolor{gray!60}   335K & \cellcolor{gray!60}   241K & \cellcolor{gray!30}    26K & \cellcolor{gray!60}   309K & \cellcolor{gray!60}   231K & \cellcolor{gray!60}   302K & \cellcolor{gray!60}   334K & \cellcolor{gray!60}   326K \\ \hline
\bf bg    & \cellcolor{gray!30}    20K & \cellcolor{gray!60}   211K &       0 & \cellcolor{gray!30}    98K & \cellcolor{gray!15}    15K & \cellcolor{gray!45}   206K & \cellcolor{gray!45}   117K & \cellcolor{gray!45}   204K & \cellcolor{gray!60}   209K & \cellcolor{gray!45}   201K & \cellcolor{gray!45}   196K & \cellcolor{gray!45}   188K & \cellcolor{gray!30}    24K & \cellcolor{gray!45}   196K & \cellcolor{gray!60}   208K & \cellcolor{gray!45}   162K & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   211K & \cellcolor{gray!45}   205K & \cellcolor{gray!30}    45K & \cellcolor{gray!60}   213K & \cellcolor{gray!30}    36K & \cellcolor{gray!45}   199K & \cellcolor{gray!45}   202K & \cellcolor{gray!15}     2K & \cellcolor{gray!60}   211K & \cellcolor{gray!45}   200K & \cellcolor{gray!45}   205K & \cellcolor{gray!45}   205K & \cellcolor{gray!30}    73K & \cellcolor{gray!15}     4K & \cellcolor{gray!60}   211K & \cellcolor{gray!45}   206K & \cellcolor{gray!45}   133K & \cellcolor{gray!60}   213K & \cellcolor{gray!30}    98K & \cellcolor{gray!45}   194K & \cellcolor{gray!60}   210K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   209K & \cellcolor{gray!45}   199K & \cellcolor{gray!45}   196K & \cellcolor{gray!45}   194K & \cellcolor{gray!60}   207K & \cellcolor{gray!45}   125K & \cellcolor{gray!60}   209K & \cellcolor{gray!60}   207K & \cellcolor{gray!45}   196K & \cellcolor{gray!45}   195K & \cellcolor{gray!60}   215K & \cellcolor{gray!15}    18K & \cellcolor{gray!15}    16K & \cellcolor{gray!45}   201K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   193K & \cellcolor{gray!45}   161K & \cellcolor{gray!30}    20K & \cellcolor{gray!45}   206K & \cellcolor{gray!45}   134K & \cellcolor{gray!45}   188K & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   223K \\ \hline
\bf bn    & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    89K & \cellcolor{gray!30}    86K &       0 &       0 & \cellcolor{gray!30}    57K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}    85K & \cellcolor{gray!30}    79K & \cellcolor{gray!30}    79K & \cellcolor{gray!30}    88K & \cellcolor{gray!30}    97K &       0 & \cellcolor{gray!30}    89K & \cellcolor{gray!30}    75K & \cellcolor{gray!30}    24K & \cellcolor{gray!30}    72K & \cellcolor{gray!30}    82K & \cellcolor{gray!30}    80K & \cellcolor{gray!15}     8K & \cellcolor{gray!30}    85K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    85K & \cellcolor{gray!30}    86K &       0 & \cellcolor{gray!30}    85K & \cellcolor{gray!30}    23K & \cellcolor{gray!30}    77K & \cellcolor{gray!30}    52K & \cellcolor{gray!15}     8K &       0 & \cellcolor{gray!30}    36K & \cellcolor{gray!30}    41K & \cellcolor{gray!30}    23K & \cellcolor{gray!30}    57K & \cellcolor{gray!30}    30K & \cellcolor{gray!30}    62K & \cellcolor{gray!30}    82K & \cellcolor{gray!30}    72K & \cellcolor{gray!30}    87K & \cellcolor{gray!30}    84K & \cellcolor{gray!30}    90K & \cellcolor{gray!30}    88K & \cellcolor{gray!30}    77K & \cellcolor{gray!30}    25K & \cellcolor{gray!30}    48K & \cellcolor{gray!30}    81K & \cellcolor{gray!30}    44K & \cellcolor{gray!30}    83K & \cellcolor{gray!30}    82K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!30}    48K & \cellcolor{gray!15}     3K & \cellcolor{gray!30}    87K & \cellcolor{gray!30}    21K & \cellcolor{gray!15}     6K & \cellcolor{gray!30}    69K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    63K \\ \hline
\bf br    &       0 & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     9K &       0 &       0 & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     9K &       0 & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    10K &       0 & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     8K &       0 &       0 &       0 &       0 &       0 &       0 & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     8K &       0 & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     7K &       0 &       0 &       0 &       0 & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     2K &       0 &       0 &       0 &       0 & \cellcolor{gray!15}     6K &       0 \\ \hline
\bf bs    & \cellcolor{gray!15}     8K & \cellcolor{gray!60}   276K & \cellcolor{gray!60}   264K & \cellcolor{gray!30}    84K & \cellcolor{gray!15}     5K &       0 & \cellcolor{gray!30}    93K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   279K & \cellcolor{gray!60}   269K & \cellcolor{gray!60}   259K & \cellcolor{gray!60}   253K & \cellcolor{gray!15}    13K & \cellcolor{gray!60}   262K & \cellcolor{gray!60}   266K & \cellcolor{gray!45}   123K & \cellcolor{gray!60}   275K & \cellcolor{gray!60}   276K & \cellcolor{gray!60}   267K & \cellcolor{gray!30}    38K & \cellcolor{gray!60}   272K & \cellcolor{gray!30}    26K & \cellcolor{gray!60}   261K & \cellcolor{gray!60}   271K & \cellcolor{gray!15}    200 & \cellcolor{gray!60}   265K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   276K & \cellcolor{gray!60}   241K & \cellcolor{gray!30}    65K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   155K & \cellcolor{gray!60}   215K & \cellcolor{gray!45}   122K & \cellcolor{gray!60}   272K & \cellcolor{gray!30}    85K & \cellcolor{gray!60}   215K & \cellcolor{gray!60}   279K & \cellcolor{gray!60}   278K & \cellcolor{gray!60}   277K & \cellcolor{gray!60}   272K & \cellcolor{gray!60}   262K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   274K & \cellcolor{gray!30}   108K & \cellcolor{gray!60}   273K & \cellcolor{gray!60}   268K & \cellcolor{gray!60}   261K & \cellcolor{gray!60}   254K & \cellcolor{gray!60}   280K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    13K & \cellcolor{gray!60}   280K & \cellcolor{gray!15}     5K & \cellcolor{gray!60}   259K & \cellcolor{gray!45}   122K & \cellcolor{gray!15}    13K & \cellcolor{gray!60}   274K & \cellcolor{gray!45}   128K & \cellcolor{gray!45}   131K & \cellcolor{gray!60}   278K & \cellcolor{gray!60}   283K \\ \hline
\bf ca    &       0 & \cellcolor{gray!30}    82K & \cellcolor{gray!30}    84K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     5K & \cellcolor{gray!30}    52K &       0 & \cellcolor{gray!30}    89K & \cellcolor{gray!30}    68K & \cellcolor{gray!30}    73K & \cellcolor{gray!30}    87K & \cellcolor{gray!30}    95K &       0 & \cellcolor{gray!30}    96K & \cellcolor{gray!30}    66K & \cellcolor{gray!15}    19K & \cellcolor{gray!30}    49K & \cellcolor{gray!30}    77K & \cellcolor{gray!30}    86K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}    83K & \cellcolor{gray!15}     5K & \cellcolor{gray!30}    82K & \cellcolor{gray!30}    88K &       0 & \cellcolor{gray!30}    60K & \cellcolor{gray!15}    18K & \cellcolor{gray!30}    86K & \cellcolor{gray!30}    40K & \cellcolor{gray!15}     6K &       0 & \cellcolor{gray!30}    21K & \cellcolor{gray!30}    23K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    42K & \cellcolor{gray!15}     7K & \cellcolor{gray!30}    22K & \cellcolor{gray!30}    86K & \cellcolor{gray!30}    57K & \cellcolor{gray!30}    89K & \cellcolor{gray!30}    85K & \cellcolor{gray!30}    95K & \cellcolor{gray!30}    88K & \cellcolor{gray!30}    74K & \cellcolor{gray!15}     8K & \cellcolor{gray!30}    41K & \cellcolor{gray!30}    74K & \cellcolor{gray!30}    24K & \cellcolor{gray!30}    83K & \cellcolor{gray!30}    69K &       0 &       0 & \cellcolor{gray!30}    40K &       0 & \cellcolor{gray!30}    90K & \cellcolor{gray!30}    23K &       0 & \cellcolor{gray!30}    46K & \cellcolor{gray!30}    22K & \cellcolor{gray!30}    21K & \cellcolor{gray!30}    51K & \cellcolor{gray!30}    33K \\ \hline
\bf cs    & \cellcolor{gray!30}    21K & \cellcolor{gray!60}   264K & \cellcolor{gray!60}   262K & \cellcolor{gray!45}   123K & \cellcolor{gray!15}    18K & \cellcolor{gray!60}   259K & \cellcolor{gray!45}   149K &       0 & \cellcolor{gray!60}   266K & \cellcolor{gray!60}   258K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   245K & \cellcolor{gray!30}    33K & \cellcolor{gray!60}   250K & \cellcolor{gray!60}   255K & \cellcolor{gray!60}   208K & \cellcolor{gray!60}   267K & \cellcolor{gray!60}   268K & \cellcolor{gray!60}   262K & \cellcolor{gray!30}    65K & \cellcolor{gray!60}   266K & \cellcolor{gray!30}    44K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   258K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   256K & \cellcolor{gray!60}   263K & \cellcolor{gray!60}   270K & \cellcolor{gray!60}   251K & \cellcolor{gray!30}    86K & \cellcolor{gray!15}     2K & \cellcolor{gray!60}   256K & \cellcolor{gray!60}   249K & \cellcolor{gray!45}   167K & \cellcolor{gray!60}   262K & \cellcolor{gray!45}   124K & \cellcolor{gray!60}   236K & \cellcolor{gray!60}   266K & \cellcolor{gray!60}   268K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   261K & \cellcolor{gray!60}   256K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   262K & \cellcolor{gray!45}   151K & \cellcolor{gray!60}   255K & \cellcolor{gray!60}   265K & \cellcolor{gray!60}   247K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   265K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    18K & \cellcolor{gray!60}   254K & \cellcolor{gray!15}    11K & \cellcolor{gray!60}   251K & \cellcolor{gray!60}   215K & \cellcolor{gray!30}    23K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   211K & \cellcolor{gray!60}   253K & \cellcolor{gray!60}   265K & \cellcolor{gray!60}   272K \\ \hline
\bf da    & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   164K & \cellcolor{gray!45}   159K & \cellcolor{gray!30}    68K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   167K & \cellcolor{gray!30}    65K & \cellcolor{gray!45}   156K &       0 & \cellcolor{gray!45}   160K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   151K & \cellcolor{gray!15}     9K & \cellcolor{gray!45}   159K & \cellcolor{gray!45}   161K & \cellcolor{gray!30}    92K & \cellcolor{gray!45}   155K & \cellcolor{gray!45}   160K & \cellcolor{gray!45}   162K & \cellcolor{gray!30}    23K & \cellcolor{gray!45}   166K & \cellcolor{gray!30}    24K & \cellcolor{gray!45}   159K & \cellcolor{gray!45}   159K &       0 & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   158K & \cellcolor{gray!45}   163K & \cellcolor{gray!45}   149K & \cellcolor{gray!30}    44K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   126K & \cellcolor{gray!45}   153K & \cellcolor{gray!30}    90K & \cellcolor{gray!45}   157K & \cellcolor{gray!30}    59K & \cellcolor{gray!45}   146K & \cellcolor{gray!45}   162K & \cellcolor{gray!45}   160K & \cellcolor{gray!45}   161K & \cellcolor{gray!45}   159K & \cellcolor{gray!45}   161K & \cellcolor{gray!45}   158K & \cellcolor{gray!45}   166K & \cellcolor{gray!30}    77K & \cellcolor{gray!45}   162K & \cellcolor{gray!45}   161K & \cellcolor{gray!45}   150K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   160K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   151K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   155K & \cellcolor{gray!30}    86K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   151K & \cellcolor{gray!45}   115K & \cellcolor{gray!45}   118K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   166K \\ \hline
\bf de    & \cellcolor{gray!15}    15K & \cellcolor{gray!45}   155K & \cellcolor{gray!45}   157K & \cellcolor{gray!30}    72K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   163K & \cellcolor{gray!30}    78K & \cellcolor{gray!45}   153K & \cellcolor{gray!45}   160K &       0 & \cellcolor{gray!45}   143K & \cellcolor{gray!45}   142K & \cellcolor{gray!15}    18K & \cellcolor{gray!45}   147K & \cellcolor{gray!45}   162K & \cellcolor{gray!45}   112K & \cellcolor{gray!45}   172K & \cellcolor{gray!45}   155K & \cellcolor{gray!45}   152K & \cellcolor{gray!30}    36K & \cellcolor{gray!45}   162K & \cellcolor{gray!30}    28K & \cellcolor{gray!45}   151K & \cellcolor{gray!45}   156K & \cellcolor{gray!15}     4K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   163K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   166K & \cellcolor{gray!30}    45K & \cellcolor{gray!15}     4K & \cellcolor{gray!45}   145K & \cellcolor{gray!45}   161K & \cellcolor{gray!30}    94K & \cellcolor{gray!45}   168K & \cellcolor{gray!30}    69K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   156K & \cellcolor{gray!45}   161K & \cellcolor{gray!45}   155K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   148K & \cellcolor{gray!45}   143K & \cellcolor{gray!45}   164K & \cellcolor{gray!30}    80K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   158K & \cellcolor{gray!45}   166K & \cellcolor{gray!45}   148K & \cellcolor{gray!45}   159K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   171K & \cellcolor{gray!15}    11K & \cellcolor{gray!45}   145K & \cellcolor{gray!30}   103K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   163K & \cellcolor{gray!30}   105K & \cellcolor{gray!30}    92K & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   174K \\ \hline
\bf el    & \cellcolor{gray!30}    25K & \cellcolor{gray!60}   241K & \cellcolor{gray!60}   236K & \cellcolor{gray!30}   108K & \cellcolor{gray!15}    14K & \cellcolor{gray!60}   241K & \cellcolor{gray!45}   119K & \cellcolor{gray!60}   222K & \cellcolor{gray!60}   248K & \cellcolor{gray!60}   229K &       0 & \cellcolor{gray!45}   197K & \cellcolor{gray!30}    30K & \cellcolor{gray!60}   211K & \cellcolor{gray!60}   231K & \cellcolor{gray!45}   178K & \cellcolor{gray!60}   246K & \cellcolor{gray!60}   255K & \cellcolor{gray!60}   218K & \cellcolor{gray!30}    66K & \cellcolor{gray!60}   251K & \cellcolor{gray!30}    38K & \cellcolor{gray!60}   214K & \cellcolor{gray!60}   222K & \cellcolor{gray!15}     6K & \cellcolor{gray!60}   237K & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   228K & \cellcolor{gray!60}   221K & \cellcolor{gray!30}    71K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   223K & \cellcolor{gray!45}   143K & \cellcolor{gray!60}   232K & \cellcolor{gray!45}   113K & \cellcolor{gray!60}   213K & \cellcolor{gray!60}   237K & \cellcolor{gray!60}   241K & \cellcolor{gray!60}   226K & \cellcolor{gray!60}   226K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   214K & \cellcolor{gray!60}   246K & \cellcolor{gray!45}   131K & \cellcolor{gray!60}   234K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   215K & \cellcolor{gray!60}   213K & \cellcolor{gray!60}   261K & \cellcolor{gray!15}    17K & \cellcolor{gray!15}    15K & \cellcolor{gray!60}   218K & \cellcolor{gray!15}    12K & \cellcolor{gray!60}   211K & \cellcolor{gray!45}   171K & \cellcolor{gray!15}    19K & \cellcolor{gray!60}   225K & \cellcolor{gray!45}   136K & \cellcolor{gray!45}   184K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   251K \\ \hline
\bf en    & \cellcolor{gray!15}    18K & \cellcolor{gray!30}    98K & \cellcolor{gray!30}    96K & \cellcolor{gray!30}    60K & \cellcolor{gray!15}     9K & \cellcolor{gray!30}   101K & \cellcolor{gray!30}    67K & \cellcolor{gray!30}    95K & \cellcolor{gray!30}    98K & \cellcolor{gray!30}    94K & \cellcolor{gray!30}    87K &       0 & \cellcolor{gray!30}    22K & \cellcolor{gray!30}    97K & \cellcolor{gray!30}   103K & \cellcolor{gray!30}    89K & \cellcolor{gray!30}   107K & \cellcolor{gray!30}    93K & \cellcolor{gray!30}    91K & \cellcolor{gray!30}    51K & \cellcolor{gray!30}   104K & \cellcolor{gray!30}    26K & \cellcolor{gray!30}    89K & \cellcolor{gray!30}    94K & \cellcolor{gray!15}     4K & \cellcolor{gray!30}   101K & \cellcolor{gray!30}    98K & \cellcolor{gray!30}    95K & \cellcolor{gray!30}   102K & \cellcolor{gray!30}    41K & \cellcolor{gray!15}     3K & \cellcolor{gray!30}   106K & \cellcolor{gray!30}    98K & \cellcolor{gray!30}    67K & \cellcolor{gray!30}   104K & \cellcolor{gray!30}    59K & \cellcolor{gray!30}    93K & \cellcolor{gray!30}    91K & \cellcolor{gray!30}    95K & \cellcolor{gray!30}    93K & \cellcolor{gray!30}    89K & \cellcolor{gray!30}    99K & \cellcolor{gray!30}    89K & \cellcolor{gray!30}    96K & \cellcolor{gray!30}    73K & \cellcolor{gray!30}   106K & \cellcolor{gray!30}   102K & \cellcolor{gray!30}    98K & \cellcolor{gray!30}    86K & \cellcolor{gray!30}    98K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}   109K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    86K & \cellcolor{gray!30}    94K & \cellcolor{gray!15}    14K & \cellcolor{gray!30}    96K & \cellcolor{gray!45}   112K & \cellcolor{gray!45}   121K & \cellcolor{gray!30}   102K & \cellcolor{gray!30}   106K \\ \hline
\bf eo    & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    20K & \cellcolor{gray!30}    21K &       0 & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    10K &       0 & \cellcolor{gray!30}    27K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}    22K & \cellcolor{gray!30}    26K & \cellcolor{gray!30}    38K &       0 & \cellcolor{gray!30}    34K & \cellcolor{gray!15}    18K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    18K & \cellcolor{gray!30}    23K & \cellcolor{gray!15}    544 & \cellcolor{gray!15}    19K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    20K & \cellcolor{gray!30}    24K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    23K & \cellcolor{gray!15}     7K &       0 & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}    26K & \cellcolor{gray!30}    22K & \cellcolor{gray!30}    31K & \cellcolor{gray!30}    27K & \cellcolor{gray!30}    24K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     7K & \cellcolor{gray!30}    20K & \cellcolor{gray!15}     4K & \cellcolor{gray!30}    26K & \cellcolor{gray!15}    17K &       0 &       0 & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     3K & \cellcolor{gray!30}    28K & \cellcolor{gray!15}     5K &       0 & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}     9K \\ \hline
\bf es    & \cellcolor{gray!30}    22K & \cellcolor{gray!45}   144K & \cellcolor{gray!45}   142K & \cellcolor{gray!30}    77K & \cellcolor{gray!15}    13K & \cellcolor{gray!45}   143K & \cellcolor{gray!30}    97K & \cellcolor{gray!45}   137K & \cellcolor{gray!45}   145K & \cellcolor{gray!45}   138K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   131K & \cellcolor{gray!30}    30K &       0 & \cellcolor{gray!45}   149K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   151K & \cellcolor{gray!45}   140K & \cellcolor{gray!45}   134K & \cellcolor{gray!30}    74K & \cellcolor{gray!45}   150K & \cellcolor{gray!30}    33K & \cellcolor{gray!45}   133K & \cellcolor{gray!45}   136K & \cellcolor{gray!15}     6K & \cellcolor{gray!45}   147K & \cellcolor{gray!45}   142K & \cellcolor{gray!45}   138K & \cellcolor{gray!45}   148K & \cellcolor{gray!30}    57K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   145K & \cellcolor{gray!45}   141K & \cellcolor{gray!30}    98K & \cellcolor{gray!45}   145K & \cellcolor{gray!30}    79K & \cellcolor{gray!45}   140K & \cellcolor{gray!45}   142K & \cellcolor{gray!45}   144K & \cellcolor{gray!45}   137K & \cellcolor{gray!45}   136K & \cellcolor{gray!45}   136K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   141K & \cellcolor{gray!30}    96K & \cellcolor{gray!45}   151K & \cellcolor{gray!45}   147K & \cellcolor{gray!45}   140K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   144K & \cellcolor{gray!15}    18K & \cellcolor{gray!15}    16K & \cellcolor{gray!45}   151K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   134K & \cellcolor{gray!45}   125K & \cellcolor{gray!15}    17K & \cellcolor{gray!45}   141K & \cellcolor{gray!45}   141K & \cellcolor{gray!45}   153K & \cellcolor{gray!45}   149K & \cellcolor{gray!45}   153K \\ \hline
\bf et    & \cellcolor{gray!15}     8K & \cellcolor{gray!60}   251K & \cellcolor{gray!60}   257K & \cellcolor{gray!30}   102K & \cellcolor{gray!15}    15K & \cellcolor{gray!60}   254K & \cellcolor{gray!30}   102K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   256K & \cellcolor{gray!60}   259K & \cellcolor{gray!60}   256K & \cellcolor{gray!30}    21K & \cellcolor{gray!60}   264K &       0 & \cellcolor{gray!45}   143K & \cellcolor{gray!60}   255K & \cellcolor{gray!60}   258K & \cellcolor{gray!60}   262K & \cellcolor{gray!30}    38K & \cellcolor{gray!60}   257K & \cellcolor{gray!30}    32K & \cellcolor{gray!60}   256K & \cellcolor{gray!60}   257K & \cellcolor{gray!15}    488 & \cellcolor{gray!60}   251K & \cellcolor{gray!60}   249K & \cellcolor{gray!60}   256K & \cellcolor{gray!60}   250K & \cellcolor{gray!30}    61K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   164K & \cellcolor{gray!60}   251K & \cellcolor{gray!45}   143K & \cellcolor{gray!60}   247K & \cellcolor{gray!30}    88K & \cellcolor{gray!60}   238K & \cellcolor{gray!60}   263K & \cellcolor{gray!60}   265K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   258K & \cellcolor{gray!60}   259K & \cellcolor{gray!60}   257K & \cellcolor{gray!60}   262K & \cellcolor{gray!45}   122K & \cellcolor{gray!60}   251K & \cellcolor{gray!60}   253K & \cellcolor{gray!60}   243K & \cellcolor{gray!60}   254K & \cellcolor{gray!60}   261K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    14K & \cellcolor{gray!60}   243K & \cellcolor{gray!15}     4K & \cellcolor{gray!60}   256K & \cellcolor{gray!45}   137K & \cellcolor{gray!15}    19K & \cellcolor{gray!60}   244K & \cellcolor{gray!45}   142K & \cellcolor{gray!45}   154K & \cellcolor{gray!60}   266K & \cellcolor{gray!60}   261K \\ \hline
\bf eu    &       0 & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   175K & \cellcolor{gray!30}    29K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}   103K & \cellcolor{gray!30}    24K & \cellcolor{gray!45}   185K & \cellcolor{gray!45}   137K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   185K & \cellcolor{gray!45}   200K & \cellcolor{gray!15}     5K & \cellcolor{gray!45}   202K & \cellcolor{gray!45}   129K &       0 & \cellcolor{gray!30}    95K & \cellcolor{gray!45}   172K & \cellcolor{gray!45}   181K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   167K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   182K &       0 & \cellcolor{gray!30}   107K & \cellcolor{gray!30}    35K & \cellcolor{gray!45}   167K & \cellcolor{gray!30}    66K & \cellcolor{gray!15}    11K &       0 & \cellcolor{gray!30}    43K & \cellcolor{gray!30}    55K & \cellcolor{gray!30}    29K & \cellcolor{gray!30}    62K & \cellcolor{gray!30}    29K & \cellcolor{gray!30}    59K & \cellcolor{gray!45}   176K & \cellcolor{gray!45}   119K & \cellcolor{gray!45}   183K & \cellcolor{gray!45}   178K & \cellcolor{gray!45}   198K & \cellcolor{gray!45}   189K & \cellcolor{gray!45}   141K & \cellcolor{gray!30}    25K & \cellcolor{gray!30}    90K & \cellcolor{gray!45}   154K & \cellcolor{gray!30}    37K & \cellcolor{gray!45}   174K & \cellcolor{gray!45}   160K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    47K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   191K & \cellcolor{gray!30}    31K & \cellcolor{gray!15}     3K & \cellcolor{gray!30}    81K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    19K & \cellcolor{gray!45}   127K & \cellcolor{gray!30}   110K \\ \hline
\bf fa    & \cellcolor{gray!15}     5K & \cellcolor{gray!60}   215K & \cellcolor{gray!60}   222K & \cellcolor{gray!30}    86K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   211K & \cellcolor{gray!30}    62K & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   217K & \cellcolor{gray!60}   226K & \cellcolor{gray!60}   213K & \cellcolor{gray!15}     9K & \cellcolor{gray!60}   224K & \cellcolor{gray!60}   210K & \cellcolor{gray!30}    95K &       0 & \cellcolor{gray!60}   221K & \cellcolor{gray!60}   223K & \cellcolor{gray!30}    25K & \cellcolor{gray!60}   218K & \cellcolor{gray!30}    27K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   217K &       0 & \cellcolor{gray!45}   203K & \cellcolor{gray!30}    99K & \cellcolor{gray!60}   212K & \cellcolor{gray!60}   213K & \cellcolor{gray!30}    45K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   152K & \cellcolor{gray!45}   156K & \cellcolor{gray!30}    86K & \cellcolor{gray!60}   207K & \cellcolor{gray!30}    67K & \cellcolor{gray!60}   207K & \cellcolor{gray!60}   224K & \cellcolor{gray!60}   214K & \cellcolor{gray!60}   231K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   222K & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   210K & \cellcolor{gray!30}    93K & \cellcolor{gray!45}   205K & \cellcolor{gray!60}   220K & \cellcolor{gray!45}   187K & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   223K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     9K & \cellcolor{gray!45}   194K & \cellcolor{gray!15}     9K & \cellcolor{gray!60}   219K & \cellcolor{gray!30}    85K & \cellcolor{gray!15}    17K & \cellcolor{gray!60}   210K & \cellcolor{gray!30}    52K & \cellcolor{gray!30}    76K & \cellcolor{gray!60}   208K & \cellcolor{gray!60}   216K \\ \hline
\bf fi    & \cellcolor{gray!15}    14K & \cellcolor{gray!60}   338K & \cellcolor{gray!60}   332K & \cellcolor{gray!45}   136K & \cellcolor{gray!15}    16K & \cellcolor{gray!60}   339K & \cellcolor{gray!45}   158K & \cellcolor{gray!60}   329K & \cellcolor{gray!60}   333K & \cellcolor{gray!60}   331K & \cellcolor{gray!60}   331K & \cellcolor{gray!60}   319K & \cellcolor{gray!30}    25K & \cellcolor{gray!60}   328K & \cellcolor{gray!60}   330K & \cellcolor{gray!60}   236K & \cellcolor{gray!60}   340K &       0 & \cellcolor{gray!60}   339K & \cellcolor{gray!30}    51K & \cellcolor{gray!60}   340K & \cellcolor{gray!30}    45K & \cellcolor{gray!60}   331K & \cellcolor{gray!60}   332K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   326K & \cellcolor{gray!60}   329K & \cellcolor{gray!60}   328K & \cellcolor{gray!60}   334K & \cellcolor{gray!30}    94K & \cellcolor{gray!15}     5K & \cellcolor{gray!60}   307K & \cellcolor{gray!60}   323K & \cellcolor{gray!45}   197K & \cellcolor{gray!60}   327K & \cellcolor{gray!45}   126K & \cellcolor{gray!60}   313K & \cellcolor{gray!60}   339K & \cellcolor{gray!60}   331K & \cellcolor{gray!60}   332K & \cellcolor{gray!60}   334K & \cellcolor{gray!60}   331K & \cellcolor{gray!60}   328K & \cellcolor{gray!60}   344K & \cellcolor{gray!45}   172K & \cellcolor{gray!60}   336K & \cellcolor{gray!60}   335K & \cellcolor{gray!60}   323K & \cellcolor{gray!60}   329K & \cellcolor{gray!60}   338K & \cellcolor{gray!30}    21K & \cellcolor{gray!15}    18K & \cellcolor{gray!60}   334K & \cellcolor{gray!15}    10K & \cellcolor{gray!60}   327K & \cellcolor{gray!60}   225K & \cellcolor{gray!30}    22K & \cellcolor{gray!60}   327K & \cellcolor{gray!60}   256K & \cellcolor{gray!60}   273K & \cellcolor{gray!60}   342K & \cellcolor{gray!60}   343K \\ \hline
\bf fr    & \cellcolor{gray!15}    13K & \cellcolor{gray!45}   120K & \cellcolor{gray!45}   120K & \cellcolor{gray!30}    62K & \cellcolor{gray!15}    11K & \cellcolor{gray!45}   121K & \cellcolor{gray!30}    75K & \cellcolor{gray!45}   114K & \cellcolor{gray!45}   122K & \cellcolor{gray!45}   115K & \cellcolor{gray!30}   109K & \cellcolor{gray!30}   108K & \cellcolor{gray!15}    18K & \cellcolor{gray!45}   112K & \cellcolor{gray!45}   124K & \cellcolor{gray!30}    99K & \cellcolor{gray!45}   127K & \cellcolor{gray!45}   117K &       0 & \cellcolor{gray!30}    44K & \cellcolor{gray!45}   127K & \cellcolor{gray!30}    26K & \cellcolor{gray!30}   110K & \cellcolor{gray!45}   116K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   125K & \cellcolor{gray!45}   120K & \cellcolor{gray!45}   116K & \cellcolor{gray!45}   124K & \cellcolor{gray!30}    43K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   122K & \cellcolor{gray!45}   123K & \cellcolor{gray!30}    78K & \cellcolor{gray!45}   122K & \cellcolor{gray!30}    62K & \cellcolor{gray!45}   120K & \cellcolor{gray!45}   117K & \cellcolor{gray!45}   121K & \cellcolor{gray!45}   116K & \cellcolor{gray!45}   115K & \cellcolor{gray!45}   112K & \cellcolor{gray!30}   109K & \cellcolor{gray!45}   124K & \cellcolor{gray!30}    72K & \cellcolor{gray!45}   125K & \cellcolor{gray!45}   124K & \cellcolor{gray!45}   121K & \cellcolor{gray!30}   108K & \cellcolor{gray!45}   120K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     9K & \cellcolor{gray!45}   122K & \cellcolor{gray!15}    11K & \cellcolor{gray!30}   110K & \cellcolor{gray!30}    94K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   120K & \cellcolor{gray!30}   101K & \cellcolor{gray!30}    96K & \cellcolor{gray!45}   126K & \cellcolor{gray!45}   131K \\ \hline
\bf gl    &       0 & \cellcolor{gray!30}    45K & \cellcolor{gray!30}    41K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    28K & \cellcolor{gray!15}    14K & \cellcolor{gray!30}    50K & \cellcolor{gray!30}    30K & \cellcolor{gray!30}    43K & \cellcolor{gray!30}    54K & \cellcolor{gray!30}    83K & \cellcolor{gray!15}    648 & \cellcolor{gray!30}    87K & \cellcolor{gray!30}    32K & \cellcolor{gray!15}    13K & \cellcolor{gray!30}    27K & \cellcolor{gray!30}    37K & \cellcolor{gray!30}    63K &       0 & \cellcolor{gray!30}    34K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    43K & \cellcolor{gray!30}    45K &       0 & \cellcolor{gray!30}    23K & \cellcolor{gray!15}     6K & \cellcolor{gray!30}    58K & \cellcolor{gray!15}    18K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}     7K & \cellcolor{gray!30}    21K & \cellcolor{gray!15}     6K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}    41K & \cellcolor{gray!30}    25K & \cellcolor{gray!30}    50K & \cellcolor{gray!30}    47K & \cellcolor{gray!30}    75K & \cellcolor{gray!30}    50K & \cellcolor{gray!30}    41K & \cellcolor{gray!15}     6K & \cellcolor{gray!15}    19K & \cellcolor{gray!30}    37K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}    52K & \cellcolor{gray!30}    32K &       0 &       0 & \cellcolor{gray!15}    19K &       0 & \cellcolor{gray!30}    62K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    21K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     4K & \cellcolor{gray!30}    34K & \cellcolor{gray!30}    22K \\ \hline
\bf he    & \cellcolor{gray!15}    16K & \cellcolor{gray!60}   250K & \cellcolor{gray!60}   246K & \cellcolor{gray!30}   109K & \cellcolor{gray!15}    15K & \cellcolor{gray!60}   236K & \cellcolor{gray!45}   123K & \cellcolor{gray!60}   240K & \cellcolor{gray!60}   250K & \cellcolor{gray!60}   248K & \cellcolor{gray!60}   249K & \cellcolor{gray!60}   239K & \cellcolor{gray!30}    23K & \cellcolor{gray!60}   251K & \cellcolor{gray!60}   230K & \cellcolor{gray!45}   166K & \cellcolor{gray!60}   235K & \cellcolor{gray!60}   253K & \cellcolor{gray!60}   258K & \cellcolor{gray!30}    40K &       0 & \cellcolor{gray!30}    40K & \cellcolor{gray!60}   248K & \cellcolor{gray!60}   248K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   227K & \cellcolor{gray!60}   230K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   223K & \cellcolor{gray!30}    73K & \cellcolor{gray!15}     4K & \cellcolor{gray!60}   215K & \cellcolor{gray!60}   219K & \cellcolor{gray!45}   142K & \cellcolor{gray!60}   242K & \cellcolor{gray!30}   105K & \cellcolor{gray!60}   215K & \cellcolor{gray!60}   256K & \cellcolor{gray!60}   258K & \cellcolor{gray!60}   247K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   246K & \cellcolor{gray!60}   244K & \cellcolor{gray!60}   240K & \cellcolor{gray!45}   127K & \cellcolor{gray!60}   228K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   247K & \cellcolor{gray!60}   263K & \cellcolor{gray!30}    22K & \cellcolor{gray!15}    16K & \cellcolor{gray!60}   222K & \cellcolor{gray!15}    11K & \cellcolor{gray!60}   241K & \cellcolor{gray!45}   163K & \cellcolor{gray!30}    20K & \cellcolor{gray!60}   218K & \cellcolor{gray!45}   135K & \cellcolor{gray!45}   179K & \cellcolor{gray!60}   254K & \cellcolor{gray!60}   245K \\ \hline
\bf hi    & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    24K & \cellcolor{gray!30}    22K & \cellcolor{gray!15}     8K &       0 & \cellcolor{gray!15}    14K & \cellcolor{gray!15}     4K & \cellcolor{gray!30}    21K & \cellcolor{gray!15}    19K & \cellcolor{gray!30}    21K & \cellcolor{gray!30}    21K & \cellcolor{gray!30}    27K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    24K & \cellcolor{gray!15}    18K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}    18K & \cellcolor{gray!30}    21K & \cellcolor{gray!30}    21K & \cellcolor{gray!15}    987 & \cellcolor{gray!30}    21K &       0 & \cellcolor{gray!30}    21K & \cellcolor{gray!30}    21K &       0 & \cellcolor{gray!15}    17K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}     1K &       0 & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}    13K & \cellcolor{gray!30}    21K & \cellcolor{gray!15}    16K & \cellcolor{gray!30}    23K & \cellcolor{gray!15}    18K & \cellcolor{gray!30}    25K & \cellcolor{gray!30}    24K & \cellcolor{gray!15}    17K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    18K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}    22K & \cellcolor{gray!30}    20K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    790 & \cellcolor{gray!30}    22K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    805 & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    16K \\ \hline
\bf hr    & \cellcolor{gray!15}    17K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   245K & \cellcolor{gray!45}   119K & \cellcolor{gray!15}    14K & \cellcolor{gray!60}   249K & \cellcolor{gray!45}   138K & \cellcolor{gray!60}   242K & \cellcolor{gray!60}   250K & \cellcolor{gray!60}   237K & \cellcolor{gray!60}   230K & \cellcolor{gray!60}   226K & \cellcolor{gray!30}    23K & \cellcolor{gray!60}   230K & \cellcolor{gray!60}   250K & \cellcolor{gray!45}   179K & \cellcolor{gray!60}   269K & \cellcolor{gray!60}   251K & \cellcolor{gray!60}   245K & \cellcolor{gray!30}    57K & \cellcolor{gray!60}   253K & \cellcolor{gray!30}    45K &       0 & \cellcolor{gray!60}   246K & \cellcolor{gray!15}     5K & \cellcolor{gray!60}   243K & \cellcolor{gray!60}   246K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   282K & \cellcolor{gray!30}    84K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   272K & \cellcolor{gray!60}   243K & \cellcolor{gray!45}   154K & \cellcolor{gray!60}   246K & \cellcolor{gray!30}   109K & \cellcolor{gray!60}   242K & \cellcolor{gray!60}   242K & \cellcolor{gray!60}   249K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   232K & \cellcolor{gray!60}   230K & \cellcolor{gray!60}   236K & \cellcolor{gray!60}   248K & \cellcolor{gray!45}   153K & \cellcolor{gray!60}   253K & \cellcolor{gray!60}   247K & \cellcolor{gray!60}   238K & \cellcolor{gray!60}   233K & \cellcolor{gray!60}   255K & \cellcolor{gray!30}    21K & \cellcolor{gray!30}    20K & \cellcolor{gray!60}   261K & \cellcolor{gray!15}    11K & \cellcolor{gray!60}   235K & \cellcolor{gray!45}   192K & \cellcolor{gray!30}    22K & \cellcolor{gray!60}   245K & \cellcolor{gray!45}   199K & \cellcolor{gray!60}   229K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   261K \\ \hline
\bf hu    & \cellcolor{gray!30}    21K & \cellcolor{gray!60}   365K & \cellcolor{gray!60}   363K & \cellcolor{gray!45}   157K & \cellcolor{gray!15}    19K & \cellcolor{gray!60}   360K & \cellcolor{gray!45}   195K & \cellcolor{gray!60}   356K & \cellcolor{gray!60}   369K & \cellcolor{gray!60}   363K & \cellcolor{gray!60}   342K & \cellcolor{gray!60}   331K & \cellcolor{gray!30}    35K & \cellcolor{gray!60}   348K & \cellcolor{gray!60}   360K & \cellcolor{gray!60}   274K & \cellcolor{gray!60}   360K & \cellcolor{gray!60}   379K & \cellcolor{gray!60}   360K & \cellcolor{gray!30}    71K & \cellcolor{gray!60}   368K & \cellcolor{gray!30}    50K & \cellcolor{gray!60}   360K &       0 & \cellcolor{gray!15}     4K & \cellcolor{gray!60}   352K & \cellcolor{gray!60}   358K & \cellcolor{gray!60}   364K & \cellcolor{gray!60}   350K & \cellcolor{gray!30}   108K & \cellcolor{gray!15}     4K & \cellcolor{gray!60}   349K & \cellcolor{gray!60}   343K & \cellcolor{gray!60}   213K & \cellcolor{gray!60}   351K & \cellcolor{gray!45}   149K & \cellcolor{gray!60}   327K & \cellcolor{gray!60}   379K & \cellcolor{gray!60}   374K & \cellcolor{gray!60}   362K & \cellcolor{gray!60}   365K & \cellcolor{gray!60}   350K & \cellcolor{gray!60}   347K & \cellcolor{gray!60}   358K & \cellcolor{gray!45}   200K & \cellcolor{gray!60}   357K & \cellcolor{gray!60}   366K & \cellcolor{gray!60}   341K & \cellcolor{gray!60}   343K & \cellcolor{gray!60}   375K & \cellcolor{gray!30}    21K & \cellcolor{gray!15}    19K & \cellcolor{gray!60}   345K & \cellcolor{gray!15}    15K & \cellcolor{gray!60}   339K & \cellcolor{gray!60}   274K & \cellcolor{gray!30}    25K & \cellcolor{gray!60}   348K & \cellcolor{gray!60}   291K & \cellcolor{gray!60}   325K & \cellcolor{gray!60}   373K & \cellcolor{gray!60}   369K \\ \hline
\bf hy    &       0 & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     3K &       0 &       0 & \cellcolor{gray!15}    216 &       0 & \cellcolor{gray!15}     8K &       0 & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    526 &       0 &       0 & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}    455 &       0 & \cellcolor{gray!15}    826 &       0 &       0 &       0 &       0 &       0 &       0 & \cellcolor{gray!15}    520 & \cellcolor{gray!15}    154 &       0 & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}    202 & \cellcolor{gray!15}    585 & \cellcolor{gray!15}    425 & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     3K &       0 &       0 &       0 &       0 & \cellcolor{gray!15}     8K &       0 &       0 &       0 &       0 &       0 & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     3K \\ \hline
\bf id    & \cellcolor{gray!15}     4K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   133K & \cellcolor{gray!30}    60K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   134K & \cellcolor{gray!30}    50K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   131K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   126K & \cellcolor{gray!15}    11K & \cellcolor{gray!45}   133K & \cellcolor{gray!45}   128K & \cellcolor{gray!30}    63K & \cellcolor{gray!45}   134K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   134K & \cellcolor{gray!15}    17K & \cellcolor{gray!45}   132K & \cellcolor{gray!30}    20K & \cellcolor{gray!45}   129K & \cellcolor{gray!45}   131K & \cellcolor{gray!15}    394 &       0 & \cellcolor{gray!30}    92K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   120K & \cellcolor{gray!30}    29K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    88K & \cellcolor{gray!45}   113K & \cellcolor{gray!30}    65K & \cellcolor{gray!45}   129K & \cellcolor{gray!30}    48K & \cellcolor{gray!45}   117K & \cellcolor{gray!45}   134K &       0 & \cellcolor{gray!45}   134K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   129K & \cellcolor{gray!30}    65K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   125K & \cellcolor{gray!45}   129K & \cellcolor{gray!45}   133K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     9K & \cellcolor{gray!45}   129K & \cellcolor{gray!15}     6K & \cellcolor{gray!45}   130K & \cellcolor{gray!30}    56K & \cellcolor{gray!15}    13K & \cellcolor{gray!45}   125K & \cellcolor{gray!30}    68K & \cellcolor{gray!30}    68K & \cellcolor{gray!45}   134K & \cellcolor{gray!45}   134K \\ \hline
\bf is    &       0 & \cellcolor{gray!60}   251K & \cellcolor{gray!60}   249K & \cellcolor{gray!30}    30K & \cellcolor{gray!15}     6K & \cellcolor{gray!45}   197K & \cellcolor{gray!30}    22K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   249K & \cellcolor{gray!60}   247K & \cellcolor{gray!60}   248K & \cellcolor{gray!60}   236K & \cellcolor{gray!15}     2K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   242K & \cellcolor{gray!30}    35K & \cellcolor{gray!45}   116K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   249K & \cellcolor{gray!15}     5K & \cellcolor{gray!60}   248K & \cellcolor{gray!15}     6K & \cellcolor{gray!60}   246K & \cellcolor{gray!60}   243K &       0 & \cellcolor{gray!45}   175K &       0 & \cellcolor{gray!60}   247K & \cellcolor{gray!30}    61K & \cellcolor{gray!15}    16K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    33K & \cellcolor{gray!45}   111K & \cellcolor{gray!30}    60K & \cellcolor{gray!45}   139K & \cellcolor{gray!30}    24K & \cellcolor{gray!30}    96K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   228K & \cellcolor{gray!60}   250K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   247K & \cellcolor{gray!60}   244K & \cellcolor{gray!60}   212K & \cellcolor{gray!30}    30K & \cellcolor{gray!45}   142K & \cellcolor{gray!60}   243K & \cellcolor{gray!45}   121K & \cellcolor{gray!60}   246K & \cellcolor{gray!60}   255K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!30}    75K & \cellcolor{gray!15}     2K & \cellcolor{gray!60}   243K & \cellcolor{gray!30}    28K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   125K & \cellcolor{gray!30}    25K & \cellcolor{gray!15}    16K & \cellcolor{gray!45}   177K & \cellcolor{gray!45}   131K \\ \hline
\bf it    & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   145K & \cellcolor{gray!45}   149K & \cellcolor{gray!30}    67K & \cellcolor{gray!15}    11K & \cellcolor{gray!45}   151K & \cellcolor{gray!30}    84K & \cellcolor{gray!45}   146K & \cellcolor{gray!45}   147K & \cellcolor{gray!45}   144K & \cellcolor{gray!45}   139K & \cellcolor{gray!45}   135K & \cellcolor{gray!30}    20K & \cellcolor{gray!45}   139K & \cellcolor{gray!45}   149K & \cellcolor{gray!30}   110K & \cellcolor{gray!45}   156K & \cellcolor{gray!45}   144K & \cellcolor{gray!45}   142K & \cellcolor{gray!30}    49K & \cellcolor{gray!45}   148K & \cellcolor{gray!30}    26K & \cellcolor{gray!45}   142K & \cellcolor{gray!45}   146K & \cellcolor{gray!15}    787 & \cellcolor{gray!45}   151K & \cellcolor{gray!45}   151K &       0 & \cellcolor{gray!45}   138K & \cellcolor{gray!30}    42K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   135K & \cellcolor{gray!45}   146K & \cellcolor{gray!30}    89K & \cellcolor{gray!45}   156K & \cellcolor{gray!30}    64K & \cellcolor{gray!45}   138K & \cellcolor{gray!45}   149K & \cellcolor{gray!45}   150K & \cellcolor{gray!45}   148K & \cellcolor{gray!45}   147K & \cellcolor{gray!45}   140K & \cellcolor{gray!45}   140K & \cellcolor{gray!45}   151K & \cellcolor{gray!30}    78K & \cellcolor{gray!45}   158K & \cellcolor{gray!45}   145K & \cellcolor{gray!45}   153K & \cellcolor{gray!45}   138K & \cellcolor{gray!45}   146K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     9K & \cellcolor{gray!45}   139K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   138K & \cellcolor{gray!30}   110K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   150K & \cellcolor{gray!30}   111K & \cellcolor{gray!30}   100K & \cellcolor{gray!45}   153K & \cellcolor{gray!45}   159K \\ \hline
\bf ja    & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    77K & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    28K &       0 & \cellcolor{gray!30}    65K & \cellcolor{gray!30}    24K & \cellcolor{gray!30}    79K & \cellcolor{gray!30}    75K & \cellcolor{gray!30}    76K & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    83K & \cellcolor{gray!15}     7K & \cellcolor{gray!30}    80K & \cellcolor{gray!30}    75K & \cellcolor{gray!30}    30K & \cellcolor{gray!30}    72K & \cellcolor{gray!30}    77K & \cellcolor{gray!30}    79K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    76K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}    77K & \cellcolor{gray!30}    77K &       0 & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    24K & \cellcolor{gray!30}    79K &       0 & \cellcolor{gray!15}    15K & \cellcolor{gray!15}     4K & \cellcolor{gray!30}    42K & \cellcolor{gray!30}    39K & \cellcolor{gray!30}    25K & \cellcolor{gray!30}    58K & \cellcolor{gray!15}    18K & \cellcolor{gray!30}    52K & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    76K & \cellcolor{gray!30}    79K & \cellcolor{gray!30}    76K & \cellcolor{gray!30}    79K & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    77K & \cellcolor{gray!30}    28K & \cellcolor{gray!30}    62K & \cellcolor{gray!30}    77K & \cellcolor{gray!30}    41K & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    76K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     4K & \cellcolor{gray!30}    60K & \cellcolor{gray!15}     6K & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    26K & \cellcolor{gray!15}     6K & \cellcolor{gray!30}    63K & \cellcolor{gray!15}    18K & \cellcolor{gray!30}    22K & \cellcolor{gray!30}    77K & \cellcolor{gray!30}    63K \\ \hline
\bf ka    &       0 & \cellcolor{gray!30}    82K & \cellcolor{gray!30}    87K & \cellcolor{gray!15}    10K &       0 & \cellcolor{gray!30}    61K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    83K & \cellcolor{gray!30}    74K & \cellcolor{gray!30}    66K & \cellcolor{gray!30}    86K & \cellcolor{gray!30}    92K &       0 & \cellcolor{gray!30}    89K & \cellcolor{gray!30}    65K & \cellcolor{gray!15}    14K & \cellcolor{gray!30}    59K & \cellcolor{gray!30}    80K & \cellcolor{gray!30}    77K & \cellcolor{gray!15}     4K & \cellcolor{gray!30}    81K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    81K & \cellcolor{gray!30}    82K &       0 & \cellcolor{gray!30}    54K & \cellcolor{gray!15}    16K & \cellcolor{gray!30}    61K & \cellcolor{gray!30}    31K &       0 &       0 & \cellcolor{gray!30}    20K & \cellcolor{gray!30}    28K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    49K & \cellcolor{gray!15}     8K & \cellcolor{gray!30}    25K & \cellcolor{gray!30}    84K & \cellcolor{gray!30}    58K & \cellcolor{gray!30}    85K & \cellcolor{gray!30}    81K & \cellcolor{gray!30}    87K & \cellcolor{gray!30}    88K & \cellcolor{gray!30}    63K & \cellcolor{gray!15}     9K & \cellcolor{gray!30}    28K & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    33K & \cellcolor{gray!30}    83K & \cellcolor{gray!30}    73K &       0 &       0 & \cellcolor{gray!30}    37K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    86K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     4K & \cellcolor{gray!30}    42K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     7K & \cellcolor{gray!30}    55K & \cellcolor{gray!30}    35K \\ \hline
\bf kk    &       0 & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     5K &       0 &       0 & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     4K &       0 & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     4K &       0 & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     2K &       0 &       0 &       0 & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     2K &       0 &       0 & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     4K &       0 & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     4K &       0 & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     5K &       0 &       0 & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     2K &       0 &       0 & \cellcolor{gray!15}     2K &       0 \\ \hline
\bf ko    &       0 & \cellcolor{gray!30}    82K & \cellcolor{gray!30}    82K & \cellcolor{gray!30}    23K &       0 & \cellcolor{gray!30}    56K & \cellcolor{gray!15}    19K & \cellcolor{gray!30}    81K & \cellcolor{gray!30}    70K & \cellcolor{gray!30}    73K & \cellcolor{gray!30}    81K & \cellcolor{gray!30}    87K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    83K & \cellcolor{gray!30}    60K & \cellcolor{gray!30}    22K & \cellcolor{gray!30}    60K & \cellcolor{gray!30}    79K & \cellcolor{gray!30}    83K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    84K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    83K & \cellcolor{gray!30}    82K &       0 & \cellcolor{gray!30}    61K & \cellcolor{gray!15}    18K & \cellcolor{gray!30}    84K & \cellcolor{gray!30}    45K & \cellcolor{gray!15}    11K &       0 &       0 & \cellcolor{gray!30}    31K & \cellcolor{gray!15}    20K & \cellcolor{gray!30}    40K & \cellcolor{gray!15}    14K & \cellcolor{gray!30}    41K & \cellcolor{gray!30}    82K & \cellcolor{gray!30}    60K & \cellcolor{gray!30}    83K & \cellcolor{gray!30}    83K & \cellcolor{gray!30}    85K & \cellcolor{gray!30}    84K & \cellcolor{gray!30}    79K & \cellcolor{gray!30}    20K & \cellcolor{gray!30}    47K & \cellcolor{gray!30}    73K & \cellcolor{gray!30}    26K & \cellcolor{gray!30}    81K & \cellcolor{gray!30}    71K & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    40K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    83K & \cellcolor{gray!30}    20K & \cellcolor{gray!15}     6K & \cellcolor{gray!30}    49K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    16K & \cellcolor{gray!30}    58K & \cellcolor{gray!30}    49K \\ \hline
\bf lt    & \cellcolor{gray!15}     1K & \cellcolor{gray!60}   312K & \cellcolor{gray!60}   312K & \cellcolor{gray!30}    69K &       0 & \cellcolor{gray!60}   252K & \cellcolor{gray!30}    37K & \cellcolor{gray!60}   304K & \cellcolor{gray!60}   311K & \cellcolor{gray!60}   296K & \cellcolor{gray!60}   309K & \cellcolor{gray!60}   296K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   305K & \cellcolor{gray!60}   306K & \cellcolor{gray!30}    76K & \cellcolor{gray!60}   226K & \cellcolor{gray!60}   313K & \cellcolor{gray!60}   311K & \cellcolor{gray!15}    18K & \cellcolor{gray!60}   307K & \cellcolor{gray!30}    23K & \cellcolor{gray!60}   306K & \cellcolor{gray!60}   303K &       0 & \cellcolor{gray!60}   269K & \cellcolor{gray!45}   148K & \cellcolor{gray!60}   303K & \cellcolor{gray!45}   140K & \cellcolor{gray!30}    31K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    93K &       0 & \cellcolor{gray!45}   124K & \cellcolor{gray!45}   203K & \cellcolor{gray!30}    55K & \cellcolor{gray!45}   165K & \cellcolor{gray!60}   314K & \cellcolor{gray!60}   270K & \cellcolor{gray!60}   312K & \cellcolor{gray!60}   304K & \cellcolor{gray!60}   307K & \cellcolor{gray!60}   303K & \cellcolor{gray!60}   293K & \cellcolor{gray!30}    70K & \cellcolor{gray!60}   214K & \cellcolor{gray!60}   308K & \cellcolor{gray!45}   173K & \cellcolor{gray!60}   307K & \cellcolor{gray!60}   316K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}    13K & \cellcolor{gray!45}   136K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   301K & \cellcolor{gray!30}    63K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   195K & \cellcolor{gray!30}    31K & \cellcolor{gray!30}    43K & \cellcolor{gray!60}   269K & \cellcolor{gray!60}   213K \\ \hline
\bf lv    & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   168K & \cellcolor{gray!30}    33K &       0 & \cellcolor{gray!45}   124K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   150K & \cellcolor{gray!45}   166K & \cellcolor{gray!45}   170K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   172K & \cellcolor{gray!45}   156K & \cellcolor{gray!30}    34K & \cellcolor{gray!30}   104K & \cellcolor{gray!45}   168K & \cellcolor{gray!45}   163K & \cellcolor{gray!15}     8K & \cellcolor{gray!45}   167K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   166K & \cellcolor{gray!45}   167K &       0 & \cellcolor{gray!45}   137K & \cellcolor{gray!30}    72K & \cellcolor{gray!45}   155K & \cellcolor{gray!30}    65K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    43K & \cellcolor{gray!30}   108K &       0 & \cellcolor{gray!30}    93K & \cellcolor{gray!30}    27K & \cellcolor{gray!30}    81K & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   131K & \cellcolor{gray!45}   170K & \cellcolor{gray!45}   169K & \cellcolor{gray!45}   169K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   158K & \cellcolor{gray!30}    30K & \cellcolor{gray!30}   106K & \cellcolor{gray!45}   157K & \cellcolor{gray!30}    85K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   147K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     5K & \cellcolor{gray!30}    67K &       0 & \cellcolor{gray!45}   170K & \cellcolor{gray!30}    31K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}   100K & \cellcolor{gray!15}    17K & \cellcolor{gray!15}    19K & \cellcolor{gray!45}   125K & \cellcolor{gray!30}   106K \\ \hline
\bf mk    & \cellcolor{gray!15}     6K & \cellcolor{gray!60}   227K & \cellcolor{gray!60}   226K & \cellcolor{gray!30}    71K & \cellcolor{gray!15}     2K & \cellcolor{gray!60}   220K & \cellcolor{gray!30}    54K & \cellcolor{gray!60}   221K & \cellcolor{gray!60}   225K & \cellcolor{gray!60}   214K & \cellcolor{gray!60}   228K & \cellcolor{gray!60}   214K & \cellcolor{gray!15}     2K & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   218K & \cellcolor{gray!30}    63K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   226K & \cellcolor{gray!60}   222K & \cellcolor{gray!30}    22K & \cellcolor{gray!60}   222K & \cellcolor{gray!15}    16K & \cellcolor{gray!60}   217K & \cellcolor{gray!60}   218K & \cellcolor{gray!15}    514 & \cellcolor{gray!60}   210K & \cellcolor{gray!45}   128K & \cellcolor{gray!60}   213K & \cellcolor{gray!45}   144K & \cellcolor{gray!30}    42K &       0 & \cellcolor{gray!30}    85K & \cellcolor{gray!45}   141K & \cellcolor{gray!30}    73K &       0 & \cellcolor{gray!30}    62K & \cellcolor{gray!45}   148K & \cellcolor{gray!60}   231K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   230K & \cellcolor{gray!60}   222K & \cellcolor{gray!60}   225K & \cellcolor{gray!60}   219K & \cellcolor{gray!60}   214K & \cellcolor{gray!30}    74K & \cellcolor{gray!45}   206K & \cellcolor{gray!60}   221K & \cellcolor{gray!45}   169K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   228K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   162K & \cellcolor{gray!15}     6K & \cellcolor{gray!60}   217K & \cellcolor{gray!30}    69K & \cellcolor{gray!15}    13K & \cellcolor{gray!45}   195K & \cellcolor{gray!30}    41K & \cellcolor{gray!30}    57K & \cellcolor{gray!60}   226K & \cellcolor{gray!45}   199K \\ \hline
\bf ml    & \cellcolor{gray!15}     5K & \cellcolor{gray!60}   244K & \cellcolor{gray!60}   223K & \cellcolor{gray!30}    66K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   142K & \cellcolor{gray!15}    10K & \cellcolor{gray!60}   233K & \cellcolor{gray!45}   177K & \cellcolor{gray!45}   197K & \cellcolor{gray!60}   241K & \cellcolor{gray!60}   268K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   251K & \cellcolor{gray!45}   162K & \cellcolor{gray!30}    51K & \cellcolor{gray!45}   148K & \cellcolor{gray!45}   202K & \cellcolor{gray!60}   222K & \cellcolor{gray!15}     9K & \cellcolor{gray!60}   210K & \cellcolor{gray!15}     9K & \cellcolor{gray!60}   210K & \cellcolor{gray!60}   222K &     129 & \cellcolor{gray!45}   162K & \cellcolor{gray!30}    41K & \cellcolor{gray!45}   185K & \cellcolor{gray!30}    75K & \cellcolor{gray!15}    12K &       0 & \cellcolor{gray!30}    42K & \cellcolor{gray!30}    73K & \cellcolor{gray!30}    34K & \cellcolor{gray!45}   120K &       0 & \cellcolor{gray!30}    89K & \cellcolor{gray!45}   202K & \cellcolor{gray!45}   146K & \cellcolor{gray!60}   224K & \cellcolor{gray!60}   218K & \cellcolor{gray!60}   254K & \cellcolor{gray!60}   242K & \cellcolor{gray!45}   180K & \cellcolor{gray!30}    39K & \cellcolor{gray!30}    98K & \cellcolor{gray!45}   190K & \cellcolor{gray!30}    77K & \cellcolor{gray!60}   227K & \cellcolor{gray!45}   199K & \cellcolor{gray!15}     6K &       0 & \cellcolor{gray!30}    77K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   246K & \cellcolor{gray!30}    21K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   118K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    17K & \cellcolor{gray!45}   185K & \cellcolor{gray!45}   132K \\ \hline
\bf ms    & \cellcolor{gray!15}     1K & \cellcolor{gray!45}   117K & \cellcolor{gray!45}   118K & \cellcolor{gray!30}    40K &       0 & \cellcolor{gray!30}    93K & \cellcolor{gray!15}    16K & \cellcolor{gray!45}   115K & \cellcolor{gray!45}   113K & \cellcolor{gray!30}   111K & \cellcolor{gray!45}   116K & \cellcolor{gray!45}   116K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   116K & \cellcolor{gray!30}   110K & \cellcolor{gray!30}    30K & \cellcolor{gray!30}   110K & \cellcolor{gray!45}   115K & \cellcolor{gray!45}   114K & \cellcolor{gray!15}     9K & \cellcolor{gray!45}   113K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   114K & \cellcolor{gray!45}   115K &       0 & \cellcolor{gray!45}   112K & \cellcolor{gray!30}    50K & \cellcolor{gray!30}   111K & \cellcolor{gray!30}    70K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    49K & \cellcolor{gray!30}    63K & \cellcolor{gray!30}    37K & \cellcolor{gray!30}    80K & \cellcolor{gray!30}    26K &       0 & \cellcolor{gray!45}   117K & \cellcolor{gray!30}   101K & \cellcolor{gray!45}   118K & \cellcolor{gray!45}   114K & \cellcolor{gray!45}   117K & \cellcolor{gray!45}   117K & \cellcolor{gray!30}   107K & \cellcolor{gray!30}    43K & \cellcolor{gray!30}    86K & \cellcolor{gray!45}   113K & \cellcolor{gray!30}    65K & \cellcolor{gray!45}   115K & \cellcolor{gray!45}   114K & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     4K & \cellcolor{gray!30}    69K & \cellcolor{gray!15}     5K & \cellcolor{gray!45}   115K & \cellcolor{gray!30}    28K & \cellcolor{gray!15}    10K & \cellcolor{gray!30}    94K & \cellcolor{gray!30}    28K & \cellcolor{gray!30}    24K & \cellcolor{gray!45}   114K & \cellcolor{gray!30}    91K \\ \hline
\bf nl    & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   128K & \cellcolor{gray!30}    60K & \cellcolor{gray!15}     9K & \cellcolor{gray!45}   135K & \cellcolor{gray!30}    73K & \cellcolor{gray!45}   125K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   128K & \cellcolor{gray!45}   117K & \cellcolor{gray!45}   116K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   119K & \cellcolor{gray!45}   134K & \cellcolor{gray!30}   102K & \cellcolor{gray!45}   136K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   123K & \cellcolor{gray!30}    28K & \cellcolor{gray!45}   135K & \cellcolor{gray!30}    24K & \cellcolor{gray!45}   123K & \cellcolor{gray!45}   128K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   134K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   131K & \cellcolor{gray!45}   133K & \cellcolor{gray!30}    43K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   133K & \cellcolor{gray!45}   130K & \cellcolor{gray!30}    82K & \cellcolor{gray!45}   133K & \cellcolor{gray!30}    56K & \cellcolor{gray!45}   128K &       0 & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   129K & \cellcolor{gray!45}   125K & \cellcolor{gray!45}   118K & \cellcolor{gray!45}   117K & \cellcolor{gray!45}   139K & \cellcolor{gray!30}    77K & \cellcolor{gray!45}   134K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   127K & \cellcolor{gray!45}   120K & \cellcolor{gray!45}   132K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   131K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   122K & \cellcolor{gray!30}   100K & \cellcolor{gray!15}    13K & \cellcolor{gray!45}   131K & \cellcolor{gray!45}   129K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   139K & \cellcolor{gray!45}   140K \\ \hline
\bf no    & \cellcolor{gray!15}     5K & \cellcolor{gray!45}   179K & \cellcolor{gray!45}   174K & \cellcolor{gray!30}    65K & \cellcolor{gray!15}     8K & \cellcolor{gray!45}   179K & \cellcolor{gray!30}    58K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   172K & \cellcolor{gray!45}   166K & \cellcolor{gray!45}   160K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   179K & \cellcolor{gray!30}    86K & \cellcolor{gray!45}   173K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   171K & \cellcolor{gray!15}    19K & \cellcolor{gray!45}   180K & \cellcolor{gray!30}    21K & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   174K &       0 &       0 & \cellcolor{gray!45}   154K & \cellcolor{gray!45}   177K & \cellcolor{gray!45}   161K & \cellcolor{gray!30}    37K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   115K & \cellcolor{gray!45}   148K & \cellcolor{gray!30}    81K & \cellcolor{gray!45}   171K & \cellcolor{gray!30}    50K & \cellcolor{gray!45}   155K & \cellcolor{gray!45}   173K &       0 & \cellcolor{gray!45}   176K & \cellcolor{gray!45}   169K & \cellcolor{gray!45}   168K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   177K & \cellcolor{gray!30}    70K & \cellcolor{gray!45}   174K & \cellcolor{gray!45}   180K & \cellcolor{gray!45}   153K & \cellcolor{gray!45}   166K & \cellcolor{gray!45}   173K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     9K & \cellcolor{gray!45}   161K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   166K & \cellcolor{gray!30}    74K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   171K & \cellcolor{gray!30}    78K & \cellcolor{gray!30}    78K & \cellcolor{gray!45}   186K & \cellcolor{gray!45}   180K \\ \hline
\bf pl    & \cellcolor{gray!30}    20K & \cellcolor{gray!60}   262K & \cellcolor{gray!60}   258K & \cellcolor{gray!45}   125K & \cellcolor{gray!15}    18K & \cellcolor{gray!60}   265K & \cellcolor{gray!45}   157K & \cellcolor{gray!60}   253K & \cellcolor{gray!60}   266K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   247K & \cellcolor{gray!60}   240K & \cellcolor{gray!30}    34K & \cellcolor{gray!60}   249K & \cellcolor{gray!60}   257K & \cellcolor{gray!45}   206K & \cellcolor{gray!60}   267K & \cellcolor{gray!60}   263K & \cellcolor{gray!60}   260K & \cellcolor{gray!30}    70K & \cellcolor{gray!60}   266K & \cellcolor{gray!30}    44K & \cellcolor{gray!60}   259K & \cellcolor{gray!60}   258K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   251K & \cellcolor{gray!60}   264K & \cellcolor{gray!60}   268K & \cellcolor{gray!60}   262K & \cellcolor{gray!30}    89K & \cellcolor{gray!15}     5K & \cellcolor{gray!60}   264K & \cellcolor{gray!60}   260K & \cellcolor{gray!45}   168K & \cellcolor{gray!60}   257K & \cellcolor{gray!45}   122K & \cellcolor{gray!60}   249K & \cellcolor{gray!60}   264K & \cellcolor{gray!60}   268K &       0 & \cellcolor{gray!60}   257K & \cellcolor{gray!60}   249K & \cellcolor{gray!60}   247K & \cellcolor{gray!60}   261K & \cellcolor{gray!45}   158K & \cellcolor{gray!60}   265K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   256K & \cellcolor{gray!60}   248K & \cellcolor{gray!60}   266K & \cellcolor{gray!30}    20K & \cellcolor{gray!15}    18K & \cellcolor{gray!60}   262K & \cellcolor{gray!15}    12K & \cellcolor{gray!60}   245K & \cellcolor{gray!60}   212K & \cellcolor{gray!30}    23K & \cellcolor{gray!60}   253K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   278K & \cellcolor{gray!60}   270K & \cellcolor{gray!60}   269K \\ \hline
\bf pt    & \cellcolor{gray!15}    18K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   154K & \cellcolor{gray!30}    76K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   156K & \cellcolor{gray!30}    88K & \cellcolor{gray!45}   154K & \cellcolor{gray!45}   156K & \cellcolor{gray!45}   158K & \cellcolor{gray!45}   150K & \cellcolor{gray!45}   144K & \cellcolor{gray!15}    19K & \cellcolor{gray!45}   149K & \cellcolor{gray!45}   152K & \cellcolor{gray!45}   123K & \cellcolor{gray!45}   155K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   154K & \cellcolor{gray!30}    43K & \cellcolor{gray!45}   156K & \cellcolor{gray!30}    27K & \cellcolor{gray!45}   148K & \cellcolor{gray!45}   157K & \cellcolor{gray!15}     4K & \cellcolor{gray!45}   154K & \cellcolor{gray!45}   151K & \cellcolor{gray!45}   158K & \cellcolor{gray!45}   146K & \cellcolor{gray!30}    54K & \cellcolor{gray!15}     4K & \cellcolor{gray!45}   147K & \cellcolor{gray!45}   147K & \cellcolor{gray!30}   101K & \cellcolor{gray!45}   153K & \cellcolor{gray!30}    75K & \cellcolor{gray!45}   142K & \cellcolor{gray!45}   156K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   157K &       0 & \cellcolor{gray!45}   147K & \cellcolor{gray!45}   148K & \cellcolor{gray!45}   158K & \cellcolor{gray!30}    92K & \cellcolor{gray!45}   156K & \cellcolor{gray!45}   154K & \cellcolor{gray!45}   143K & \cellcolor{gray!45}   149K & \cellcolor{gray!45}   161K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   145K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   146K & \cellcolor{gray!45}   113K & \cellcolor{gray!15}    17K & \cellcolor{gray!45}   148K & \cellcolor{gray!45}   129K & \cellcolor{gray!45}   142K & \cellcolor{gray!45}   160K & \cellcolor{gray!45}   162K \\ \hline
\bf pt\_br & \cellcolor{gray!30}    20K & \cellcolor{gray!45}   137K & \cellcolor{gray!45}   135K & \cellcolor{gray!30}    69K & \cellcolor{gray!15}    11K & \cellcolor{gray!45}   137K & \cellcolor{gray!30}    84K & \cellcolor{gray!45}   131K & \cellcolor{gray!45}   139K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   126K & \cellcolor{gray!45}   125K & \cellcolor{gray!30}    25K & \cellcolor{gray!45}   128K & \cellcolor{gray!45}   136K & \cellcolor{gray!45}   119K & \cellcolor{gray!45}   137K & \cellcolor{gray!45}   135K & \cellcolor{gray!45}   129K & \cellcolor{gray!30}    58K & \cellcolor{gray!45}   143K & \cellcolor{gray!30}    30K & \cellcolor{gray!45}   124K & \cellcolor{gray!45}   130K & \cellcolor{gray!15}     6K & \cellcolor{gray!45}   133K & \cellcolor{gray!45}   131K & \cellcolor{gray!45}   131K & \cellcolor{gray!45}   128K & \cellcolor{gray!30}    50K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   128K & \cellcolor{gray!45}   127K & \cellcolor{gray!30}    88K & \cellcolor{gray!45}   138K & \cellcolor{gray!30}    73K & \cellcolor{gray!45}   125K & \cellcolor{gray!45}   132K & \cellcolor{gray!45}   137K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   129K &       0 & \cellcolor{gray!45}   125K & \cellcolor{gray!45}   133K & \cellcolor{gray!30}    85K & \cellcolor{gray!45}   137K & \cellcolor{gray!45}   137K & \cellcolor{gray!45}   126K & \cellcolor{gray!45}   126K & \cellcolor{gray!45}   140K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   128K & \cellcolor{gray!15}    11K & \cellcolor{gray!45}   127K & \cellcolor{gray!45}   112K & \cellcolor{gray!15}    15K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   126K & \cellcolor{gray!45}   142K & \cellcolor{gray!45}   140K & \cellcolor{gray!45}   140K \\ \hline
\bf ro    & \cellcolor{gray!30}    24K & \cellcolor{gray!45}   184K & \cellcolor{gray!45}   177K & \cellcolor{gray!30}    90K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   178K & \cellcolor{gray!30}   107K & \cellcolor{gray!45}   169K & \cellcolor{gray!45}   182K & \cellcolor{gray!45}   169K & \cellcolor{gray!45}   168K & \cellcolor{gray!45}   164K & \cellcolor{gray!30}    28K & \cellcolor{gray!45}   170K & \cellcolor{gray!45}   180K & \cellcolor{gray!45}   150K & \cellcolor{gray!45}   180K & \cellcolor{gray!45}   179K & \cellcolor{gray!45}   174K & \cellcolor{gray!30}    48K & \cellcolor{gray!45}   185K & \cellcolor{gray!30}    36K & \cellcolor{gray!45}   166K & \cellcolor{gray!45}   169K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   176K & \cellcolor{gray!45}   170K & \cellcolor{gray!45}   175K & \cellcolor{gray!45}   169K & \cellcolor{gray!30}    65K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   169K & \cellcolor{gray!45}   164K & \cellcolor{gray!45}   113K & \cellcolor{gray!45}   179K & \cellcolor{gray!30}    92K & \cellcolor{gray!45}   166K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   178K & \cellcolor{gray!45}   172K & \cellcolor{gray!45}   168K & \cellcolor{gray!45}   172K &       0 & \cellcolor{gray!45}   186K & \cellcolor{gray!45}   112K & \cellcolor{gray!45}   177K & \cellcolor{gray!45}   180K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   169K & \cellcolor{gray!45}   185K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    17K & \cellcolor{gray!45}   167K & \cellcolor{gray!15}    11K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   145K & \cellcolor{gray!15}    18K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   168K & \cellcolor{gray!45}   179K & \cellcolor{gray!45}   185K & \cellcolor{gray!45}   183K \\ \hline
\bf ru    & \cellcolor{gray!30}    21K & \cellcolor{gray!60}   296K & \cellcolor{gray!60}   288K & \cellcolor{gray!45}   133K & \cellcolor{gray!15}    15K & \cellcolor{gray!60}   292K & \cellcolor{gray!45}   133K & \cellcolor{gray!60}   286K & \cellcolor{gray!60}   310K & \cellcolor{gray!60}   292K & \cellcolor{gray!60}   282K & \cellcolor{gray!60}   249K & \cellcolor{gray!30}    32K & \cellcolor{gray!60}   260K & \cellcolor{gray!60}   297K & \cellcolor{gray!45}   186K & \cellcolor{gray!60}   300K & \cellcolor{gray!60}   308K & \cellcolor{gray!60}   286K & \cellcolor{gray!30}    56K & \cellcolor{gray!60}   290K & \cellcolor{gray!30}    35K & \cellcolor{gray!60}   287K & \cellcolor{gray!60}   283K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   293K & \cellcolor{gray!60}   249K & \cellcolor{gray!60}   291K & \cellcolor{gray!60}   289K & \cellcolor{gray!30}    74K & \cellcolor{gray!15}     4K & \cellcolor{gray!60}   268K & \cellcolor{gray!60}   274K & \cellcolor{gray!45}   166K & \cellcolor{gray!60}   297K & \cellcolor{gray!45}   111K & \cellcolor{gray!60}   270K & \cellcolor{gray!60}   308K & \cellcolor{gray!60}   307K & \cellcolor{gray!60}   298K & \cellcolor{gray!60}   291K & \cellcolor{gray!60}   270K & \cellcolor{gray!60}   282K &       0 & \cellcolor{gray!45}   148K & \cellcolor{gray!60}   297K & \cellcolor{gray!60}   292K & \cellcolor{gray!60}   288K & \cellcolor{gray!60}   286K & \cellcolor{gray!60}   306K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    13K & \cellcolor{gray!60}   285K & \cellcolor{gray!15}    15K & \cellcolor{gray!60}   285K & \cellcolor{gray!60}   214K & \cellcolor{gray!30}    21K & \cellcolor{gray!60}   290K & \cellcolor{gray!45}   137K & \cellcolor{gray!45}   171K & \cellcolor{gray!60}   309K & \cellcolor{gray!60}   325K \\ \hline
\bf si    & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   160K & \cellcolor{gray!45}   160K & \cellcolor{gray!30}    32K &       0 & \cellcolor{gray!30}   100K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   155K & \cellcolor{gray!45}   136K & \cellcolor{gray!45}   125K & \cellcolor{gray!45}   159K & \cellcolor{gray!45}   182K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   128K & \cellcolor{gray!30}    25K & \cellcolor{gray!30}   111K & \cellcolor{gray!45}   149K & \cellcolor{gray!45}   144K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   151K & \cellcolor{gray!15}    12K & \cellcolor{gray!45}   149K & \cellcolor{gray!45}   157K &       0 & \cellcolor{gray!45}   129K & \cellcolor{gray!30}    32K & \cellcolor{gray!45}   134K & \cellcolor{gray!30}    76K & \cellcolor{gray!15}     9K &       0 & \cellcolor{gray!30}    38K & \cellcolor{gray!30}    57K & \cellcolor{gray!30}    26K & \cellcolor{gray!30}    85K & \cellcolor{gray!30}    25K & \cellcolor{gray!30}    87K & \cellcolor{gray!45}   152K & \cellcolor{gray!30}   107K & \cellcolor{gray!45}   163K & \cellcolor{gray!45}   153K & \cellcolor{gray!45}   166K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   131K &       0 & \cellcolor{gray!30}    68K & \cellcolor{gray!45}   142K & \cellcolor{gray!30}    57K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   145K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     3K & \cellcolor{gray!30}    59K & \cellcolor{gray!15}     4K & \cellcolor{gray!45}   162K & \cellcolor{gray!15}    18K & \cellcolor{gray!15}     6K & \cellcolor{gray!30}    91K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    15K & \cellcolor{gray!45}   115K & \cellcolor{gray!30}    88K \\ \hline
\bf sk    & \cellcolor{gray!15}     9K & \cellcolor{gray!60}   278K & \cellcolor{gray!60}   279K & \cellcolor{gray!30}    68K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   276K & \cellcolor{gray!30}    65K & \cellcolor{gray!60}   268K & \cellcolor{gray!60}   285K & \cellcolor{gray!60}   286K & \cellcolor{gray!60}   286K & \cellcolor{gray!60}   270K & \cellcolor{gray!15}     9K & \cellcolor{gray!60}   277K & \cellcolor{gray!60}   275K & \cellcolor{gray!30}   105K & \cellcolor{gray!60}   265K & \cellcolor{gray!60}   283K & \cellcolor{gray!60}   290K & \cellcolor{gray!30}    24K & \cellcolor{gray!60}   285K & \cellcolor{gray!30}    27K & \cellcolor{gray!60}   275K & \cellcolor{gray!60}   276K & \cellcolor{gray!15}    195 & \cellcolor{gray!60}   265K & \cellcolor{gray!45}   165K & \cellcolor{gray!60}   288K & \cellcolor{gray!45}   192K & \cellcolor{gray!30}    33K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   130K & \cellcolor{gray!45}   186K & \cellcolor{gray!30}   107K & \cellcolor{gray!60}   262K & \cellcolor{gray!30}    63K & \cellcolor{gray!45}   188K & \cellcolor{gray!60}   288K & \cellcolor{gray!60}   286K & \cellcolor{gray!60}   289K & \cellcolor{gray!60}   279K & \cellcolor{gray!60}   280K & \cellcolor{gray!60}   273K & \cellcolor{gray!60}   289K & \cellcolor{gray!30}    75K &       0 & \cellcolor{gray!60}   280K & \cellcolor{gray!45}   200K & \cellcolor{gray!60}   277K & \cellcolor{gray!60}   284K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    10K & \cellcolor{gray!60}   249K & \cellcolor{gray!15}     2K & \cellcolor{gray!60}   279K & \cellcolor{gray!30}   101K & \cellcolor{gray!15}    13K & \cellcolor{gray!60}   258K & \cellcolor{gray!30}    98K & \cellcolor{gray!30}    97K & \cellcolor{gray!60}   289K & \cellcolor{gray!60}   274K \\ \hline
\bf sl    & \cellcolor{gray!15}    14K & \cellcolor{gray!60}   223K & \cellcolor{gray!60}   220K & \cellcolor{gray!30}   102K & \cellcolor{gray!15}    14K & \cellcolor{gray!60}   224K & \cellcolor{gray!30}   106K & \cellcolor{gray!60}   225K & \cellcolor{gray!60}   226K & \cellcolor{gray!60}   223K & \cellcolor{gray!60}   223K & \cellcolor{gray!60}   220K & \cellcolor{gray!30}    23K & \cellcolor{gray!60}   225K & \cellcolor{gray!60}   223K & \cellcolor{gray!45}   148K & \cellcolor{gray!60}   227K & \cellcolor{gray!60}   229K & \cellcolor{gray!60}   229K & \cellcolor{gray!30}    42K & \cellcolor{gray!60}   227K & \cellcolor{gray!30}    30K & \cellcolor{gray!60}   222K & \cellcolor{gray!60}   226K & \cellcolor{gray!15}    541 & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   224K & \cellcolor{gray!60}   223K & \cellcolor{gray!30}    68K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   186K & \cellcolor{gray!60}   214K & \cellcolor{gray!45}   130K & \cellcolor{gray!60}   220K & \cellcolor{gray!30}    90K & \cellcolor{gray!45}   202K & \cellcolor{gray!60}   232K & \cellcolor{gray!60}   228K & \cellcolor{gray!60}   230K & \cellcolor{gray!60}   221K & \cellcolor{gray!60}   227K & \cellcolor{gray!60}   221K & \cellcolor{gray!60}   222K & \cellcolor{gray!45}   117K & \cellcolor{gray!60}   228K &       0 & \cellcolor{gray!60}   212K & \cellcolor{gray!60}   221K & \cellcolor{gray!60}   228K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}    14K & \cellcolor{gray!60}   218K & \cellcolor{gray!15}    10K & \cellcolor{gray!60}   222K & \cellcolor{gray!45}   146K & \cellcolor{gray!15}    19K & \cellcolor{gray!60}   215K & \cellcolor{gray!45}   152K & \cellcolor{gray!45}   171K & \cellcolor{gray!60}   232K & \cellcolor{gray!60}   228K \\ \hline
\bf sq    & \cellcolor{gray!15}     2K & \cellcolor{gray!60}   218K & \cellcolor{gray!60}   214K & \cellcolor{gray!30}    50K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   204K & \cellcolor{gray!30}    26K & \cellcolor{gray!60}   210K & \cellcolor{gray!60}   210K & \cellcolor{gray!45}   205K & \cellcolor{gray!60}   215K & \cellcolor{gray!45}   204K & \cellcolor{gray!15}     5K & \cellcolor{gray!60}   211K & \cellcolor{gray!60}   210K & \cellcolor{gray!30}    33K & \cellcolor{gray!45}   175K & \cellcolor{gray!60}   218K & \cellcolor{gray!60}   212K & \cellcolor{gray!15}    12K & \cellcolor{gray!60}   214K & \cellcolor{gray!30}    20K & \cellcolor{gray!60}   210K & \cellcolor{gray!60}   209K & \cellcolor{gray!15}    399 & \cellcolor{gray!45}   196K & \cellcolor{gray!30}   108K & \cellcolor{gray!60}   210K & \cellcolor{gray!30}    94K & \cellcolor{gray!30}    30K &       0 & \cellcolor{gray!30}    46K & \cellcolor{gray!45}   114K & \cellcolor{gray!30}    64K & \cellcolor{gray!45}   167K & \cellcolor{gray!30}    39K & \cellcolor{gray!45}   112K & \cellcolor{gray!60}   216K & \cellcolor{gray!45}   186K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   209K & \cellcolor{gray!60}   214K & \cellcolor{gray!60}   209K & \cellcolor{gray!45}   204K & \cellcolor{gray!30}    48K & \cellcolor{gray!45}   154K & \cellcolor{gray!60}   209K &       0 & \cellcolor{gray!60}   210K & \cellcolor{gray!60}   213K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   115K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   208K & \cellcolor{gray!30}    44K & \cellcolor{gray!15}     9K & \cellcolor{gray!45}   149K & \cellcolor{gray!30}    38K & \cellcolor{gray!30}    43K & \cellcolor{gray!60}   207K & \cellcolor{gray!45}   145K \\ \hline
\bf sr    & \cellcolor{gray!30}    20K & \cellcolor{gray!60}   302K & \cellcolor{gray!60}   289K & \cellcolor{gray!45}   153K & \cellcolor{gray!15}    14K & \cellcolor{gray!60}   279K & \cellcolor{gray!45}   171K & \cellcolor{gray!60}   281K & \cellcolor{gray!60}   302K & \cellcolor{gray!60}   274K & \cellcolor{gray!60}   266K & \cellcolor{gray!60}   251K & \cellcolor{gray!30}    36K & \cellcolor{gray!60}   261K & \cellcolor{gray!60}   306K & \cellcolor{gray!60}   231K & \cellcolor{gray!60}   320K & \cellcolor{gray!60}   298K & \cellcolor{gray!60}   264K & \cellcolor{gray!30}    79K & \cellcolor{gray!60}   319K & \cellcolor{gray!30}    56K & \cellcolor{gray!60}   268K & \cellcolor{gray!60}   269K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   295K & \cellcolor{gray!60}   289K & \cellcolor{gray!60}   272K & \cellcolor{gray!60}   344K & \cellcolor{gray!30}   108K & \cellcolor{gray!15}     6K & \cellcolor{gray!60}   331K & \cellcolor{gray!60}   308K & \cellcolor{gray!45}   192K & \cellcolor{gray!60}   311K & \cellcolor{gray!45}   148K & \cellcolor{gray!60}   308K & \cellcolor{gray!60}   288K & \cellcolor{gray!60}   300K & \cellcolor{gray!60}   282K & \cellcolor{gray!60}   279K & \cellcolor{gray!60}   261K & \cellcolor{gray!60}   271K & \cellcolor{gray!60}   293K & \cellcolor{gray!45}   200K & \cellcolor{gray!60}   288K & \cellcolor{gray!60}   298K & \cellcolor{gray!60}   295K &       0 & \cellcolor{gray!60}   306K & \cellcolor{gray!30}    24K & \cellcolor{gray!30}    22K & \cellcolor{gray!60}   310K & \cellcolor{gray!15}    11K & \cellcolor{gray!60}   270K & \cellcolor{gray!60}   237K & \cellcolor{gray!30}    26K & \cellcolor{gray!60}   299K & \cellcolor{gray!60}   220K & \cellcolor{gray!60}   263K & \cellcolor{gray!60}   309K & \cellcolor{gray!60}   319K \\ \hline
\bf sv    & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   168K & \cellcolor{gray!45}   167K & \cellcolor{gray!30}    73K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   175K & \cellcolor{gray!30}    68K & \cellcolor{gray!45}   163K & \cellcolor{gray!45}   168K & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   163K & \cellcolor{gray!45}   158K & \cellcolor{gray!15}    13K & \cellcolor{gray!45}   161K & \cellcolor{gray!45}   172K & \cellcolor{gray!45}   113K & \cellcolor{gray!45}   170K & \cellcolor{gray!45}   170K & \cellcolor{gray!45}   165K & \cellcolor{gray!30}    24K & \cellcolor{gray!45}   176K & \cellcolor{gray!30}    26K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   168K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   169K & \cellcolor{gray!45}   167K & \cellcolor{gray!30}    46K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   144K & \cellcolor{gray!45}   167K & \cellcolor{gray!30}    89K & \cellcolor{gray!45}   173K & \cellcolor{gray!30}    67K & \cellcolor{gray!45}   159K & \cellcolor{gray!45}   172K & \cellcolor{gray!45}   171K & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   167K & \cellcolor{gray!45}   163K & \cellcolor{gray!45}   163K & \cellcolor{gray!45}   177K & \cellcolor{gray!30}    89K & \cellcolor{gray!45}   175K & \cellcolor{gray!45}   168K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   164K &       0 & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   166K & \cellcolor{gray!15}     6K & \cellcolor{gray!45}   164K & \cellcolor{gray!30}    95K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   166K & \cellcolor{gray!45}   122K & \cellcolor{gray!45}   122K & \cellcolor{gray!45}   181K & \cellcolor{gray!45}   178K \\ \hline
\bf ta    & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    20K & \cellcolor{gray!15}    17K & \cellcolor{gray!15}     4K &       0 & \cellcolor{gray!15}    11K &       0 & \cellcolor{gray!15}    15K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    17K & \cellcolor{gray!15}    15K & \cellcolor{gray!30}    21K &       0 & \cellcolor{gray!15}    17K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    18K &       0 & \cellcolor{gray!30}    20K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    16K & \cellcolor{gray!15}    16K &       0 & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    15K &       0 &       0 & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    16K & \cellcolor{gray!15}    15K & \cellcolor{gray!30}    20K & \cellcolor{gray!30}    20K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    16K & \cellcolor{gray!15}    13K &       0 & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    12K &       0 & \cellcolor{gray!15}    16K &       0 &       0 & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}    887 & \cellcolor{gray!15}    19K & \cellcolor{gray!15}    17K \\ \hline
\bf te    &       0 & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    13K &       0 &       0 & \cellcolor{gray!15}    10K &       0 & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    15K &       0 & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    10K &       0 & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    12K &       0 & \cellcolor{gray!15}    10K &       0 & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     6K &       0 &       0 & \cellcolor{gray!15}     1K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}     5K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    12K &       0 & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}    13K &       0 &       0 & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     1K &       0 & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     9K \\ \hline
\bf th    & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   154K & \cellcolor{gray!45}   162K & \cellcolor{gray!30}    40K &       0 & \cellcolor{gray!45}   168K & \cellcolor{gray!30}    41K & \cellcolor{gray!45}   159K & \cellcolor{gray!45}   163K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   161K & \cellcolor{gray!45}   156K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   157K & \cellcolor{gray!45}   159K & \cellcolor{gray!30}    34K & \cellcolor{gray!45}   159K & \cellcolor{gray!45}   164K & \cellcolor{gray!45}   164K & \cellcolor{gray!15}    14K & \cellcolor{gray!45}   162K & \cellcolor{gray!15}    17K & \cellcolor{gray!45}   162K & \cellcolor{gray!45}   158K &       0 & \cellcolor{gray!45}   161K & \cellcolor{gray!30}    54K & \cellcolor{gray!45}   161K & \cellcolor{gray!45}   119K & \cellcolor{gray!30}    24K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    62K & \cellcolor{gray!30}    76K & \cellcolor{gray!30}    40K & \cellcolor{gray!45}   131K & \cellcolor{gray!30}    30K & \cellcolor{gray!30}    88K & \cellcolor{gray!45}   163K & \cellcolor{gray!45}   164K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   159K & \cellcolor{gray!45}   161K & \cellcolor{gray!45}   158K & \cellcolor{gray!45}   162K & \cellcolor{gray!30}    39K & \cellcolor{gray!45}   158K & \cellcolor{gray!45}   161K & \cellcolor{gray!30}    92K & \cellcolor{gray!45}   161K & \cellcolor{gray!45}   168K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   156K & \cellcolor{gray!30}    48K & \cellcolor{gray!15}     8K & \cellcolor{gray!45}   131K & \cellcolor{gray!30}    35K & \cellcolor{gray!30}    43K & \cellcolor{gray!45}   165K & \cellcolor{gray!45}   123K \\ \hline
\bf tl    &       0 & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}    11K &       0 & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    846 & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    10K &       0 & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     5K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    10K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     9K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     7K &       0 &       0 & \cellcolor{gray!15}     8K &       0 & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}     7K &       0 &       0 & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     2K \\ \hline
\bf tr    & \cellcolor{gray!30}    28K & \cellcolor{gray!60}   303K & \cellcolor{gray!60}   300K & \cellcolor{gray!45}   147K & \cellcolor{gray!30}    20K & \cellcolor{gray!60}   298K & \cellcolor{gray!45}   182K & \cellcolor{gray!60}   296K & \cellcolor{gray!60}   307K & \cellcolor{gray!60}   296K & \cellcolor{gray!60}   290K & \cellcolor{gray!60}   280K & \cellcolor{gray!30}    41K & \cellcolor{gray!60}   292K & \cellcolor{gray!60}   296K & \cellcolor{gray!60}   252K & \cellcolor{gray!60}   304K & \cellcolor{gray!60}   311K & \cellcolor{gray!60}   301K & \cellcolor{gray!30}    98K & \cellcolor{gray!60}   308K & \cellcolor{gray!30}    50K & \cellcolor{gray!60}   292K & \cellcolor{gray!60}   293K & \cellcolor{gray!15}     8K & \cellcolor{gray!60}   297K & \cellcolor{gray!60}   294K & \cellcolor{gray!60}   299K & \cellcolor{gray!60}   299K & \cellcolor{gray!30}   105K & \cellcolor{gray!15}     4K & \cellcolor{gray!60}   297K & \cellcolor{gray!60}   287K & \cellcolor{gray!45}   192K & \cellcolor{gray!60}   296K & \cellcolor{gray!45}   158K & \cellcolor{gray!60}   280K & \cellcolor{gray!60}   306K & \cellcolor{gray!60}   304K & \cellcolor{gray!60}   298K & \cellcolor{gray!60}   294K & \cellcolor{gray!60}   295K & \cellcolor{gray!60}   290K & \cellcolor{gray!60}   306K & \cellcolor{gray!45}   190K & \cellcolor{gray!60}   308K & \cellcolor{gray!60}   302K & \cellcolor{gray!60}   287K & \cellcolor{gray!60}   291K & \cellcolor{gray!60}   315K & \cellcolor{gray!30}    22K & \cellcolor{gray!30}    20K & \cellcolor{gray!60}   295K & \cellcolor{gray!15}    19K &       0 & \cellcolor{gray!60}   249K & \cellcolor{gray!30}    27K & \cellcolor{gray!60}   294K & \cellcolor{gray!60}   279K & \cellcolor{gray!60}   306K & \cellcolor{gray!60}   310K & \cellcolor{gray!60}   305K \\ \hline
\bf uk    & \cellcolor{gray!15}     5K & \cellcolor{gray!60}   271K & \cellcolor{gray!60}   286K & \cellcolor{gray!30}    36K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   159K & \cellcolor{gray!30}    45K & \cellcolor{gray!60}   301K & \cellcolor{gray!60}   212K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   288K & \cellcolor{gray!60}   316K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   310K & \cellcolor{gray!45}   200K & \cellcolor{gray!30}    42K & \cellcolor{gray!45}   148K & \cellcolor{gray!60}   264K & \cellcolor{gray!60}   268K & \cellcolor{gray!15}    12K & \cellcolor{gray!60}   263K & \cellcolor{gray!15}     8K & \cellcolor{gray!60}   267K & \cellcolor{gray!60}   285K &       0 & \cellcolor{gray!45}   158K & \cellcolor{gray!30}    37K & \cellcolor{gray!60}   270K & \cellcolor{gray!30}   103K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    51K & \cellcolor{gray!30}    67K & \cellcolor{gray!30}    36K & \cellcolor{gray!45}   114K & \cellcolor{gray!15}    18K & \cellcolor{gray!30}    76K & \cellcolor{gray!60}   277K & \cellcolor{gray!45}   161K & \cellcolor{gray!60}   295K & \cellcolor{gray!60}   266K & \cellcolor{gray!60}   306K & \cellcolor{gray!60}   297K & \cellcolor{gray!60}   263K & \cellcolor{gray!30}    25K & \cellcolor{gray!45}   133K & \cellcolor{gray!60}   239K & \cellcolor{gray!30}    78K & \cellcolor{gray!60}   275K & \cellcolor{gray!60}   214K &       0 &       0 & \cellcolor{gray!30}    98K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   291K &       0 & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   119K & \cellcolor{gray!30}    30K & \cellcolor{gray!30}    28K & \cellcolor{gray!45}   169K & \cellcolor{gray!45}   114K \\ \hline
\bf ur    &       0 & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     6K &       0 & \cellcolor{gray!15}     7K &       0 & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    14K &       0 & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     3K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    13K &       0 & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}     6K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     1K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    12K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     4K & \cellcolor{gray!15}     8K & \cellcolor{gray!15}    13K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}    13K &       0 &       0 & \cellcolor{gray!15}     6K &       0 & \cellcolor{gray!15}    14K & \cellcolor{gray!15}     3K &       0 & \cellcolor{gray!15}     9K &       0 &       0 & \cellcolor{gray!15}    11K & \cellcolor{gray!15}     9K \\ \hline
\bf vi    & \cellcolor{gray!15}     3K & \cellcolor{gray!30}   104K & \cellcolor{gray!30}   102K & \cellcolor{gray!30}    41K &       0 & \cellcolor{gray!30}   105K & \cellcolor{gray!30}    31K & \cellcolor{gray!30}   100K & \cellcolor{gray!30}   105K & \cellcolor{gray!30}   103K & \cellcolor{gray!30}   101K & \cellcolor{gray!30}    97K & \cellcolor{gray!15}     3K & \cellcolor{gray!30}   100K & \cellcolor{gray!30}   105K & \cellcolor{gray!30}    38K & \cellcolor{gray!30}   105K & \cellcolor{gray!30}   104K & \cellcolor{gray!30}   101K & \cellcolor{gray!15}    12K & \cellcolor{gray!30}   102K & \cellcolor{gray!15}    13K & \cellcolor{gray!30}   100K & \cellcolor{gray!30}   100K &       0 & \cellcolor{gray!30}   102K & \cellcolor{gray!30}    52K & \cellcolor{gray!30}   102K & \cellcolor{gray!30}    81K & \cellcolor{gray!15}    19K & \cellcolor{gray!15}     1K & \cellcolor{gray!30}    56K & \cellcolor{gray!30}    66K & \cellcolor{gray!30}    40K & \cellcolor{gray!30}    95K & \cellcolor{gray!30}    29K & \cellcolor{gray!30}    90K & \cellcolor{gray!30}   103K & \cellcolor{gray!30}   103K & \cellcolor{gray!30}   103K & \cellcolor{gray!30}   101K & \cellcolor{gray!30}   100K & \cellcolor{gray!30}    99K & \cellcolor{gray!30}   103K & \cellcolor{gray!30}    39K & \cellcolor{gray!30}   100K & \cellcolor{gray!30}   103K & \cellcolor{gray!30}    76K & \cellcolor{gray!30}   101K & \cellcolor{gray!30}   105K & \cellcolor{gray!15}     7K & \cellcolor{gray!15}     6K & \cellcolor{gray!30}    82K & \cellcolor{gray!15}     6K & \cellcolor{gray!30}    97K & \cellcolor{gray!30}    36K & \cellcolor{gray!15}     7K &       0 & \cellcolor{gray!30}    37K & \cellcolor{gray!30}    36K & \cellcolor{gray!30}   107K & \cellcolor{gray!30}   104K \\ \hline
\bf ze\_en & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    90K & \cellcolor{gray!30}    78K & \cellcolor{gray!15}     8K &       0 & \cellcolor{gray!30}    57K & \cellcolor{gray!15}    16K & \cellcolor{gray!30}   101K & \cellcolor{gray!30}    92K & \cellcolor{gray!30}    76K & \cellcolor{gray!30}    78K & \cellcolor{gray!45}   136K & \cellcolor{gray!15}     1K & \cellcolor{gray!45}   120K & \cellcolor{gray!30}    68K & \cellcolor{gray!15}    11K & \cellcolor{gray!30}    37K & \cellcolor{gray!30}    95K & \cellcolor{gray!30}   101K & \cellcolor{gray!15}     3K & \cellcolor{gray!30}    70K & \cellcolor{gray!15}     2K & \cellcolor{gray!30}    92K & \cellcolor{gray!30}   103K &       0 & \cellcolor{gray!30}    66K & \cellcolor{gray!15}    15K & \cellcolor{gray!30}    91K & \cellcolor{gray!30}    25K & \cellcolor{gray!15}     2K &       0 & \cellcolor{gray!15}    15K & \cellcolor{gray!15}    14K & \cellcolor{gray!15}     9K & \cellcolor{gray!30}    23K & \cellcolor{gray!15}     7K & \cellcolor{gray!30}    27K & \cellcolor{gray!45}   115K & \cellcolor{gray!30}    58K & \cellcolor{gray!45}   132K & \cellcolor{gray!30}   107K & \cellcolor{gray!45}   123K & \cellcolor{gray!45}   118K & \cellcolor{gray!30}    60K & \cellcolor{gray!15}     8K & \cellcolor{gray!30}    43K & \cellcolor{gray!30}    86K & \cellcolor{gray!30}    23K & \cellcolor{gray!30}    87K & \cellcolor{gray!30}    90K & \cellcolor{gray!15}     2K & \cellcolor{gray!15}    982 & \cellcolor{gray!30}    31K &       0 & \cellcolor{gray!45}   111K & \cellcolor{gray!15}    12K &       0 & \cellcolor{gray!30}    45K &       0 & \cellcolor{gray!45}   116K & \cellcolor{gray!30}    67K & \cellcolor{gray!30}    43K \\ \hline
\bf ze\_zh &       0 & \cellcolor{gray!60}   961K & \cellcolor{gray!60}   913K & \cellcolor{gray!15}    16K &       0 & \cellcolor{gray!60}   329K & \cellcolor{gray!30}    47K & \cellcolor{gray!60}     1M & \cellcolor{gray!60}   694K & \cellcolor{gray!60}   361K & \cellcolor{gray!60}   794K & \cellcolor{gray!60}     1M & \cellcolor{gray!15}     4K & \cellcolor{gray!60}     1M & \cellcolor{gray!60}   443K & \cellcolor{gray!30}    26K & \cellcolor{gray!60}   257K & \cellcolor{gray!60}   768K & \cellcolor{gray!60}   677K & \cellcolor{gray!15}     4K & \cellcolor{gray!60}   716K & \cellcolor{gray!15}    870 & \cellcolor{gray!60}   789K & \cellcolor{gray!60}   881K &       0 & \cellcolor{gray!60}   366K & \cellcolor{gray!30}    20K & \cellcolor{gray!60}   543K & \cellcolor{gray!45}   129K & \cellcolor{gray!15}     9K &       0 & \cellcolor{gray!30}    58K & \cellcolor{gray!30}    50K & \cellcolor{gray!30}    20K & \cellcolor{gray!45}   120K & \cellcolor{gray!15}    13K & \cellcolor{gray!30}    91K & \cellcolor{gray!60}     1M & \cellcolor{gray!60}   308K & \cellcolor{gray!60}     1M & \cellcolor{gray!60}   973K & \cellcolor{gray!60}     1M & \cellcolor{gray!60}     1M & \cellcolor{gray!60}   527K & \cellcolor{gray!15}    19K & \cellcolor{gray!45}   196K & \cellcolor{gray!60}   679K & \cellcolor{gray!30}    92K & \cellcolor{gray!60}   813K & \cellcolor{gray!60}   635K & \cellcolor{gray!15}    872 &       0 & \cellcolor{gray!45}   161K &       0 & \cellcolor{gray!60}     1M & \cellcolor{gray!30}    31K &       0 & \cellcolor{gray!45}   179K & \cellcolor{gray!60}   855K &       0 & \cellcolor{gray!60}     1M & \cellcolor{gray!60}     1M \\ \hline
\bf zh\_cn & \cellcolor{gray!15}     8K & \cellcolor{gray!45}   206K & \cellcolor{gray!60}   220K & \cellcolor{gray!30}    95K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   215K & \cellcolor{gray!30}    67K & \cellcolor{gray!60}   221K & \cellcolor{gray!60}   215K & \cellcolor{gray!60}   218K & \cellcolor{gray!60}   221K & \cellcolor{gray!60}   214K & \cellcolor{gray!15}    13K & \cellcolor{gray!60}   225K & \cellcolor{gray!60}   208K & \cellcolor{gray!45}   115K & \cellcolor{gray!60}   211K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   221K & \cellcolor{gray!30}    32K & \cellcolor{gray!60}   210K & \cellcolor{gray!30}    34K & \cellcolor{gray!60}   217K & \cellcolor{gray!60}   218K & \cellcolor{gray!15}     3K & \cellcolor{gray!60}   213K & \cellcolor{gray!45}   153K & \cellcolor{gray!60}   218K & \cellcolor{gray!60}   230K & \cellcolor{gray!30}    42K & \cellcolor{gray!15}     1K & \cellcolor{gray!45}   152K & \cellcolor{gray!45}   195K & \cellcolor{gray!30}    96K & \cellcolor{gray!60}   225K & \cellcolor{gray!30}    76K & \cellcolor{gray!60}   217K & \cellcolor{gray!60}   225K & \cellcolor{gray!60}   227K & \cellcolor{gray!60}   224K & \cellcolor{gray!60}   215K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   217K & \cellcolor{gray!60}   218K & \cellcolor{gray!30}    95K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   208K & \cellcolor{gray!60}   216K & \cellcolor{gray!60}   218K & \cellcolor{gray!60}   219K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}    13K & \cellcolor{gray!60}   223K & \cellcolor{gray!15}     7K & \cellcolor{gray!60}   216K & \cellcolor{gray!30}   105K & \cellcolor{gray!15}    17K & \cellcolor{gray!60}   217K & \cellcolor{gray!30}   107K & \cellcolor{gray!45}   201K &       0 & \cellcolor{gray!45}   176K \\ \hline
\bf zh\_tw & \cellcolor{gray!15}     4K & \cellcolor{gray!45}   196K & \cellcolor{gray!45}   205K & \cellcolor{gray!30}    70K &       0 & \cellcolor{gray!60}   209K & \cellcolor{gray!30}    41K & \cellcolor{gray!45}   201K & \cellcolor{gray!45}   203K & \cellcolor{gray!60}   207K & \cellcolor{gray!45}   206K & \cellcolor{gray!45}   203K & \cellcolor{gray!15}    10K & \cellcolor{gray!45}   205K & \cellcolor{gray!45}   198K & \cellcolor{gray!30}    96K & \cellcolor{gray!45}   189K & \cellcolor{gray!45}   204K & \cellcolor{gray!60}   209K & \cellcolor{gray!30}    24K & \cellcolor{gray!45}   201K & \cellcolor{gray!30}    25K & \cellcolor{gray!45}   203K & \cellcolor{gray!45}   201K & \cellcolor{gray!15}     3K & \cellcolor{gray!45}   192K & \cellcolor{gray!30}   106K & \cellcolor{gray!45}   202K & \cellcolor{gray!45}   152K & \cellcolor{gray!30}    26K &       0 & \cellcolor{gray!30}   108K & \cellcolor{gray!45}   137K & \cellcolor{gray!30}    78K & \cellcolor{gray!45}   174K & \cellcolor{gray!30}    60K & \cellcolor{gray!45}   159K & \cellcolor{gray!45}   204K & \cellcolor{gray!45}   202K & \cellcolor{gray!45}   206K & \cellcolor{gray!45}   202K & \cellcolor{gray!45}   205K & \cellcolor{gray!45}   200K & \cellcolor{gray!45}   207K & \cellcolor{gray!30}    69K & \cellcolor{gray!45}   196K & \cellcolor{gray!45}   198K & \cellcolor{gray!45}   133K & \cellcolor{gray!45}   203K & \cellcolor{gray!45}   205K & \cellcolor{gray!15}    15K & \cellcolor{gray!15}     7K & \cellcolor{gray!45}   151K & \cellcolor{gray!15}     2K & \cellcolor{gray!45}   202K & \cellcolor{gray!30}    59K & \cellcolor{gray!15}    13K & \cellcolor{gray!45}   198K & \cellcolor{gray!30}    63K & \cellcolor{gray!45}   197K & \cellcolor{gray!45}   191K &       0 \\ \Xhline{1.1pt}
\end{tabular}
